Robustness of Participatory Budgeting Outcomes: Complexity and Experiments

We study the robustness of approval-based participatory budgeting (PB) rules to random noise in the votes. Our contributions are twofold. First, we study the computational complexity of the #Flip-Bribery problem, where given a PB instance we ask for the number of ways in which we can flip a given number of approvals in the votes, so that a specific project is selected. The idea is that #Flip-Bribery captures the problem of computing the funding probabilities of projects in case random noise is added. Unfortunately, the problem is intractable even for the simplest PB rules. Second, we analyze the robustness of several prominent PB rules (including the basic greedy rule and the Method of Equal Shares) on real-life instances from Pabulib. Since #Flip-Bribery is intractable, we resort to sampling to obtain our results. We quantify the extent to which simple, greedy PB rules are more robust than proportional ones, and we identify three types of (very) non-robust projects in real-life PB instances.

==> plots/MES+phrag.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\MES},
xmin=-0.0078, xmax=0.3178,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\Phragmen},
ymin=-0.0045, ymax=0.3145,
ytick style={color=black},
xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
xticklabels={0\%,5\%,10\%,15\%,20\%,25\%,$\ge\hspace*{-0.1cm}25\%$},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={0\%,5\%,10\%,15\%,20\%,25\%,$\ge\hspace*{-0.1cm}25\%$},
	ytick style={color=black},every tick label/.append style={font=\large}, 
label style={font=\large}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.3 0.06
0.03 0.3
0.07 0.3
0.11 0.3
0.109 0.3
0.09 0.3
0.3 0.09
0.19 0.17
0.08 0.03
0.01 0.11
0.18 0.3
0.3 0.24
0.05 0.03
0.089 0.3
0.02 0.02
0.14 0.3
0.3 0.14
0.079 0.03
0.3 0.02
0.15 0.09
0.08 0.06
0.3 0.01
0.05 0.3
0.02 0.01
0.07 0.09
0.139 0.3
0.15 0.01
0.179 0.3
0.141 0.3
0.19 0.3
0.08 0.1
0.05 0.07
0.04 0.07
0.2 0.14
0.12 0.08
0.3 0.03
0.03 0.21
0.119 0.08
0.02 0.3
0.049 0.3
0.05 0.01
0.07 0.02
0.299 0.06
0.21 0.13
0.06 0.03
0.299 0.14
0.15 0.3
0.3 0.17
0.069 0.3
0.17 0.07
0.01 0.01
0.01 0.3
0.3 0.22
0.03 0.06
0.02 0.17
0.04 0.14
0.07 0.1
0.02 0.2
0.299 0.01
0.21 0.3
0.2 0.19
0.3 0.18
0.15 0.05
0.301 0.06
0.138 0.3
0.04 0.21
0.01 0.14
0.301 0.14
0.03 0.22
0.071 0.3
0.01 0.05
0.01 0.09
0.142 0.3
0.019 0.3
0.299 0.09
0.03 0.05
0.22 0.3
0.091 0.3
0.298 0.06
0.3 0.1
0.08 0.3
0.299 0.24
0.16 0.3
0.06 0.3
0.03 0.03
0.17 0.15
0.03 0.04
0.068 0.3
0.03 0.1
0.3 0.08
0.189 0.3
0.149 0.3
0.079 0.3
0.3 0.12
0.301 0.09
0.009 0.05
0.059 0.3
0.081 0.3
0.23 0.14
0.09 0.04
0.051 0.3
0.111 0.3
0.3 0.16
0.08 0.01
0.072 0.3
0.009 0.01
0.298 0.14
0.079 0.1
0.17 0.3
0.13 0.13
0.22 0.16
0.3 0.07
0.067 0.3
0.073 0.3
0.079 0.01
0.05 0.1
0.12 0.3
0.029 0.3
0.137 0.3
0.06 0.24
0.302 0.06
0.151 0.3
0.04 0.12
0.021 0.3
0.299 0.12
0.01 0.07
0.07 0.13
0.061 0.3
0.08 0.11
0.018 0.3
0.2 0.13
0.05 0.22
0.009 0.3
0.022 0.3
0.03 0.16
0.169 0.3
0.058 0.3
0.011 0.3
0.01 0.03
0.299 0.17
0.13 0.3
0.06 0.11
0.031 0.3
0.02 0.05
0.299 0.02
0.11 0.07
0.01 0.04
0.299 0.07
0.069 0.02
0.301 0.01
0.3 0.13
0.25 0.14
0.049 0.01
0.301 0.02
0.24 0.3
0.25 0.3
0.008 0.3
0.299 0.16
0.191 0.3
0.08 0.09
0.062 0.3
0.017 0.3
0.15 0.04
0.019 0.02
0.11 0.06
0.1 0.3
0.023 0.3
0.181 0.3
0.298 0.09
0.3 0.15
0.029 0.21
0.011 0.01
0.302 0.14
0.066 0.3
0.028 0.3
0.3 0.04
0.297 0.14
0.019 0.2
0.008 0.01
0.01 0.12
0.159 0.3
0.23 0.03
0.301 0.16
0.21 0.17
0.3 0.23
0.119 0.3
0.297 0.06
0.22 0.19
0.01 0.25
0.3 0.2
0.3 0.21
0.14 0.13
0.1 0.03
0.048 0.3
0.12 0.09
0.21 0.18
0.239 0.3
0.01 0.18
0.17 0.14
0.08 0.07
0.099 0.3
0.021 0.02
0.299 0.04
0.07 0.14
0.019 0.01
0.01 0.02
0.01 0.06
0.07 0.07
0.303 0.14
0.07 0.18
0.029 0.05
0.11 0.17
0.249 0.3
0.06 0.13
0.219 0.3
0.012 0.3
0.016 0.3
0.03 0.07
0.032 0.3
0.04 0.05
0.171 0.3
0.143 0.3
0.11 0.02
0.007 0.3
0.18 0.12
0.101 0.3
0.188 0.3
0.04 0.04
0.16 0.24
0.009 0.07
0.027 0.3
0.12 0.11
0.033 0.3
};
\end{axis}

\end{tikzpicture}


==> plots/MES+util-costs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\MES},
xmin=-0.00775, xmax=0.31675,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\GreedyCost},
ymin=-0.0045, ymax=0.3145,
ytick style={color=black},
xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
xticklabels={0\%,5\%,10\%,15\%,20\%,25\%,$\ge\hspace*{-0.1cm}25\%$},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={0\%,5\%,10\%,15\%,20\%,25\%,$\ge\hspace*{-0.1cm}25\%$},
	ytick style={color=black},every tick label/.append style={font=\large}, 
label style={font=\large}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.03 0.3
0.07 0.16
0.11 0.3
0.109 0.3
0.09 0.3
0.3 0.09
0.19 0.16
0.3 0.17
0.08 0.25
0.01 0.1
0.18 0.16
0.05 0.3
0.089 0.3
0.02 0.09
0.14 0.3
0.08 0.03
0.15 0.07
0.079 0.03
0.049 0.3
0.02 0.01
0.07 0.3
0.139 0.3
0.15 0.01
0.3 0.01
0.18 0.3
0.141 0.3
0.19 0.19
0.08 0.3
0.051 0.3
0.04 0.11
0.2 0.12
0.12 0.15
0.03 0.17
0.12 0.3
0.02 0.02
0.048 0.3
0.05 0.2
0.07 0.13
0.3 0.02
0.21 0.13
0.3 0.24
0.06 0.22
0.15 0.3
0.3 0.07
0.069 0.3
0.17 0.3
0.3 0.21
0.01 0.06
0.01 0.3
0.299 0.02
0.03 0.12
0.019 0.01
0.04 0.1
0.07 0.22
0.02 0.19
0.3 0.04
0.21 0.3
0.199 0.12
0.299 0.01
0.15 0.05
0.138 0.3
0.04 0.3
0.01 0.05
0.299 0.21
0.03 0.13
0.071 0.3
0.01 0.08
0.01 0.04
0.14 0.14
0.02 0.3
0.299 0.09
0.03 0.05
0.22 0.3
0.091 0.3
0.3 0.1
0.079 0.3
0.3 0.14
0.16 0.05
0.06 0.3
0.03 0.03
0.17 0.11
0.03 0.02
0.068 0.3
0.03 0.1
0.3 0.15
0.19 0.3
0.149 0.3
0.081 0.3
0.01 0.11
0.059 0.3
0.078 0.3
0.23 0.14
0.09 0.03
0.052 0.3
0.111 0.3
0.3 0.08
0.082 0.3
0.072 0.3
0.01 0.01
0.299 0.08
0.08 0.14
0.169 0.3
0.13 0.11
0.219 0.3
0.07 0.17
0.067 0.3
0.08 0.01
0.047 0.3
0.119 0.3
0.029 0.3
0.142 0.3
0.061 0.3
0.301 0.21
0.151 0.3
0.039 0.3
0.019 0.3
0.299 0.1
0.01 0.02
0.069 0.13
0.06 0.05
0.08 0.11
0.021 0.3
0.2 0.11
0.05 0.09
0.009 0.3
0.018 0.3
0.03 0.08
0.171 0.3
0.058 0.3
0.011 0.3
0.009 0.02
0.13 0.3
0.06 0.23
0.031 0.3
0.02 0.03
0.3 0.19
0.11 0.06
0.009 0.01
0.3 0.13
0.301 0.1
0.073 0.3
0.299 0.17
0.25 0.05
0.053 0.3
0.24 0.3
0.25 0.3
0.008 0.3
0.3 0.16
0.189 0.3
0.079 0.14
0.06 0.15
0.02 0.18
0.3 0.2
0.148 0.3
0.298 0.21
0.019 0.02
0.108 0.3
0.1 0.3
0.022 0.3
0.179 0.3
0.301 0.09
0.03 0.22
0.011 0.02
0.066 0.3
0.028 0.3
0.298 0.09
0.02 0.14
0.011 0.01
0.01 0.03
0.16 0.3
0.23 0.25
0.301 0.17
0.209 0.3
0.3 0.18
0.121 0.3
0.3 0.05
0.22 0.16
0.012 0.3
0.299 0.2
0.14 0.02
0.1 0.03
0.049 0.09
0.12 0.06
0.211 0.3
0.239 0.3
0.009 0.11
0.17 0.04
0.08 0.05
0.1 0.23
0.02 0.07
0.069 0.17
0.019 0.09
0.008 0.02
0.012 0.02
0.07 0.07
0.07 0.19
0.302 0.21
0.029 0.02
0.11 0.2
0.249 0.3
0.062 0.3
0.221 0.3
0.01 0.25
0.017 0.3
0.029 0.1
0.031 0.02
0.041 0.3
0.168 0.3
0.14 0.25
0.112 0.3
0.007 0.3
0.18 0.12
0.099 0.3
0.191 0.3
0.038 0.3
0.159 0.3
0.013 0.3
0.3 0.03
0.032 0.3
0.118 0.3
0.027 0.3
};
\end{axis}

\end{tikzpicture}


==> plots/MES+util.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\MES},
xmin=-0.01205, xmax=0.27505,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\Greedy},
ymin=-0.0025, ymax=0.2725,
ytick style={color=black},
xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
xticklabels={0\%,5\%,10\%,15\%,20\%,25\%,$\ge\hspace*{-0.1cm}25\%$},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={0\%,5\%,10\%,15\%,20\%,25\%,$\ge\hspace*{-0.1cm}25\%$},
	ytick style={color=black},every tick label/.append style={font=\large}, 
label style={font=\large}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.03 0.26
0.07 0.26
0.11 0.26
0.109 0.26
0.09 0.22
0.26 0.01
0.19 0.26
0.26 0.09
0.08 0.11
0.01 0.26
0.18 0.08
0.05 0.26
0.09 0.26
0.02 0.26
0.14 0.26
0.26 0.16
0.08 0.26
0.15 0.26
0.08 0.08
0.049 0.26
0.019 0.26
0.07 0.07
0.14 0.03
0.149 0.26
0.26 0.11
0.18 0.26
0.139 0.26
0.189 0.26
0.079 0.26
0.05 0.07
0.04 0.1
0.2 0.26
0.12 0.26
0.029 0.26
0.119 0.26
0.02 0.23
0.051 0.26
0.048 0.26
0.07 0.09
0.21 0.26
0.06 0.26
0.26 0.23
0.151 0.26
0.07 0.06
0.17 0.26
0.009 0.26
0.011 0.26
0.03 0.03
0.02 0.04
0.04 0.18
0.07 0.21
0.02 0.02
0.21 0.22
0.199 0.26
0.15 0.11
0.14 0.23
0.04 0.13
0.008 0.26
0.26 0.24
0.03 0.2
0.069 0.26
0.01 0.19
0.012 0.26
0.14 0.24
0.021 0.26
0.26 0.14
0.031 0.26
0.22 0.26
0.089 0.26
0.081 0.26
0.16 0.26
0.059 0.26
0.028 0.26
0.17 0.06
0.032 0.26
0.071 0.26
0.03 0.06
0.259 0.14
0.191 0.26
0.148 0.26
0.078 0.26
0.261 0.14
0.007 0.26
0.061 0.26
0.082 0.26
0.26 0.12
0.23 0.26
0.091 0.26
0.052 0.26
0.111 0.26
0.08 0.06
0.07 0.01
0.258 0.14
0.013 0.26
0.26 0.22
0.077 0.26
0.169 0.26
0.13 0.24
0.219 0.26
0.259 0.01
0.26 0.03
0.068 0.26
0.259 0.16
0.072 0.26
0.083 0.26
0.047 0.26
0.12 0.01
0.027 0.26
0.141 0.26
0.058 0.26
0.152 0.26
0.04 0.02
0.018 0.26
0.006 0.26
0.067 0.26
0.062 0.26
0.076 0.26
0.022 0.26
0.201 0.26
0.05 0.01
0.014 0.26
0.017 0.26
0.033 0.26
0.171 0.26
0.057 0.26
0.01 0.14
0.005 0.26
0.13 0.26
0.063 0.26
0.026 0.26
0.023 0.26
0.108 0.26
0.26 0.19
0.01 0.03
0.259 0.19
0.073 0.26
0.25 0.26
0.053 0.26
0.24 0.26
0.25 0.01
0.015 0.26
0.188 0.26
0.084 0.26
0.056 0.26
0.016 0.26
0.147 0.26
0.024 0.26
0.262 0.14
0.112 0.26
0.1 0.26
0.26 0.18
0.015 0.26
0.18 0.09
0.03 0.16
0.004 0.26
0.26 0.15
0.07 0.13
0.034 0.26
0.26 0.02
0.26 0.08
0.025 0.26
0.016 0.26
0.003 0.26
0.159 0.26
0.229 0.26
0.26 0.21
0.209 0.26
0.259 0.08
0.259 0.11
0.121 0.26
0.259 0.02
0.221 0.26
0.017 0.26
0.138 0.26
0.099 0.26
0.046 0.26
0.118 0.26
0.211 0.26
0.239 0.26
0.01 0.04
0.259 0.18
0.168 0.26
0.075 0.26
0.101 0.26
0.014 0.26
0.066 0.26
0.026 0.26
0.002 0.26
0.01 0.07
0.261 0.19
0.074 0.26
0.258 0.19
0.07 0.15
0.259 0.12
0.025 0.26
0.11 0.13
0.249 0.26
0.064 0.26
0.218 0.26
0.009 0.19
0.013 0.26
0.035 0.26
0.024 0.26
0.04 0.24
0.172 0.26
0.142 0.26
0.107 0.26
0.018 0.26
0.179 0.26
0.098 0.26
0.192 0.26
0.04 0.06
0.161 0.26
0.000999999999999999 0.26
0.03 0.18
0.261 0.01
0.122 0.26
0.029 0.06
};
\end{axis}

\end{tikzpicture}


==> plots/MES/identical.tex <==
\begin{tikzpicture}[every plot/.append style={line width=2.5pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color3}{rgb}{0,0,0}
\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.35,1.58)},
  line width=1.5pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\Large
},
ytick={0.2,0.4,0.6,0.8,1},
yticklabels={20\%,40\%,60\%,80\%,100\%},
legend image post style={line width =4.5pt},
legend entries={Add1+\Greedy,
	full dataset,
	Add1,
	selected dataset,
	Epsilon, {\phantom{a}},
	\Greedy, {\phantom{a}},
None},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={resampling probability},
xmin=0, xmax=0.25,
xtick style={color=black},
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={0\%,5\%,10\%,15\%,20\%,25\%},
y grid style={white!69.0196078431373!black},
ylabel={probability of same outcome},
ymin=0.2, ymax=1,
ytick style={color=black},every tick label/.append style={font=\Large}, 
label style={font=\Large}
]
\addlegendimage{color2}
\addlegendimage{gray}
\addlegendimage{color0}
\addlegendimage{gray,dotted}
\addlegendimage{color1}
\addlegendimage{white,dashed}
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{white,dashed}
\addlegendimage{color3}
\addplot [semithick, color2]
table {%
0 0.999999999999995
0.01 0.916391304347823
0.02 0.883065217391301
0.03 0.858086956521736
0.04 0.834456521739128
0.05 0.81423913043478
0.06 0.797717391304345
0.07 0.778260869565215
0.08 0.764760869565216
0.09 0.749021739130433
0.1 0.736543478260867
0.11 0.724652173913042
0.12 0.713586956521737
0.13 0.701521739130433
0.14 0.692978260869564
0.15 0.682521739130433
0.16 0.672043478260868
0.17 0.66386956521739
0.18 0.657086956521738
0.19 0.649717391304346
0.2 0.641521739130433
0.21 0.632543478260868
0.22 0.625673913043477
0.23 0.618695652173912
0.24 0.614304347826086
0.25 0.605913043478259
};
\addplot [semithick, color2, dotted]
table {%
0 0.999999999999998
0.01 0.852607003891049
0.02 0.795719844357976
0.03 0.75124513618677
0.04 0.710661478599221
0.05 0.675214007782101
0.06 0.646731517509727
0.07 0.613307392996109
0.08 0.590194552529183
0.09 0.562879377431906
0.1 0.540544747081712
0.11 0.520311284046693
0.12 0.502295719844358
0.13 0.482529182879377
0.14 0.467898832684825
0.15 0.451206225680934
0.16 0.432918287937743
0.17 0.42
0.18 0.408949416342413
0.19 0.395992217898833
0.2 0.383813229571984
0.21 0.371556420233463
0.22 0.360272373540856
0.23 0.349416342412451
0.24 0.343774319066148
0.25 0.332879377431907
};
\addplot [semithick, color0]
table {%
0 0.999999999999995
0.01 0.900869565217388
0.02 0.856869565217389
0.03 0.821391304347824
0.04 0.795304347826084
0.05 0.770369565217389
0.06 0.746217391304346
0.07 0.728630434782607
0.08 0.709108695652173
0.09 0.691782608695651
0.1 0.675217391304347
0.11 0.662086956521738
0.12 0.651347826086955
0.13 0.637543478260868
0.14 0.625782608695651
0.15 0.614434782608694
0.16 0.603152173913042
0.17 0.594521739130434
0.18 0.582086956521738
0.19 0.571717391304347
0.2 0.563847826086956
0.21 0.556086956521738
0.22 0.547108695652173
0.23 0.537826086956521
0.24 0.528891304347825
0.25 0.522717391304347
};
\addplot [semithick, color0, dotted]
table {%
0 0.999999999999998
0.01 0.834863813229571
0.02 0.770233463035019
0.03 0.715797665369649
0.04 0.674785992217898
0.05 0.637237354085602
0.06 0.599338521400778
0.07 0.570972762645914
0.08 0.542918287937743
0.09 0.514980544747081
0.1 0.490778210116731
0.11 0.469533073929961
0.12 0.452762645914397
0.13 0.430583657587548
0.14 0.413268482490272
0.15 0.396731517509728
0.16 0.3784046692607
0.17 0.365836575875486
0.18 0.34704280155642
0.19 0.332295719844358
0.2 0.321789883268483
0.21 0.311750972762646
0.22 0.30011673151751
0.23 0.288910505836576
0.24 0.277315175097276
0.25 0.27136186770428
};
\addplot [semithick, color1]
table {%
0 0.999999999999995
0.01 0.966152173913039
0.02 0.948956521739127
0.03 0.934891304347823
0.04 0.921347826086953
0.05 0.91160869565217
0.06 0.901499999999996
0.07 0.890326086956519
0.08 0.879521739130432
0.09 0.864934782608692
0.1 0.858586956521736
0.11 0.850499999999997
0.12 0.841782608695649
0.13 0.835804347826084
0.14 0.827413043478258
0.15 0.821434782608693
0.16 0.814391304347823
0.17 0.808304347826084
0.18 0.80073913043478
0.19 0.792999999999997
0.2 0.786608695652171
0.21 0.779826086956519
0.22 0.773717391304345
0.23 0.766804347826085
0.24 0.760826086956519
0.25 0.752978260869563
};
\addplot [semithick, color1, dotted]
table {%
0 0.999999999999998
0.01 0.945058365758753
0.02 0.916653696498053
0.03 0.895953307392995
0.04 0.874824902723734
0.05 0.859727626459143
0.06 0.844163424124513
0.07 0.824319066147859
0.08 0.807431906614785
0.09 0.786459143968871
0.1 0.778677042801555
0.11 0.766147859922178
0.12 0.753229571984435
0.13 0.746031128404669
0.14 0.732918287937743
0.15 0.725214007782101
0.16 0.71669260700389
0.17 0.707743190661478
0.18 0.699299610894941
0.19 0.69
0.2 0.683268482490272
0.21 0.674124513618676
0.22 0.6668093385214
0.23 0.657509727626459
0.24 0.652256809338521
0.25 0.64396887159533
};
\addplot [semithick,  red!54.5098039215686!black]
table {%
0 0.999999999999995
0.01 0.927630434782606
0.02 0.895347826086953
0.03 0.869804347826084
0.04 0.845652173913041
0.05 0.824152173913041
0.06 0.808173913043476
0.07 0.788152173913041
0.08 0.772369565217389
0.09 0.758260869565215
0.1 0.743478260869563
0.11 0.729434782608693
0.12 0.71528260869565
0.13 0.705608695652172
0.14 0.693413043478259
0.15 0.683152173913041
0.16 0.672630434782607
0.17 0.663934782608694
0.18 0.654847826086955
0.19 0.644347826086955
0.2 0.635978260869564
0.21 0.62832608695652
0.22 0.618413043478259
0.23 0.611434782608695
0.24 0.604956521739129
0.25 0.596760869565216
};
\addplot [semithick,  red!54.5098039215686!black, dotted]
table {%
0 0.999999999999998
0.01 0.886498054474707
0.02 0.836186770428015
0.03 0.797392996108949
0.04 0.760233463035019
0.05 0.7268093385214
0.06 0.704435797665369
0.07 0.6768093385214
0.08 0.656614785992218
0.09 0.637159533073929
0.1 0.617470817120622
0.11 0.597587548638132
0.12 0.5784046692607
0.13 0.56568093385214
0.14 0.550428015564202
0.15 0.533540856031128
0.16 0.52124513618677
0.17 0.50704280155642
0.18 0.493501945525292
0.19 0.478988326848249
0.2 0.46863813229572
0.21 0.456264591439689
0.22 0.444630350194553
0.23 0.436809338521401
0.24 0.428910505836576
0.25 0.421128404669261
};
\addplot [semithick,color3]
table {%
0 0.999999999999995
0.01 0.916478260869562
0.02 0.880652173913041
0.03 0.851456521739128
0.04 0.819869565217389
0.05 0.796391304347824
0.06 0.772043478260867
0.07 0.749891304347824
0.08 0.727673913043477
0.09 0.712173913043477
0.1 0.696347826086955
0.11 0.682652173913043
0.12 0.671782608695651
0.13 0.660173913043477
0.14 0.644934782608694
0.15 0.637304347826086
0.16 0.622782608695651
0.17 0.611152173913042
0.18 0.599173913043477
0.19 0.585521739130434
0.2 0.576391304347825
0.21 0.567434782608695
0.22 0.562086956521738
0.23 0.550456521739129
0.24 0.546717391304347
0.25 0.536956521739129
};
\addplot [semithick,color3, dotted]
table {%
0 0.999999999999998
0.01 0.871361867704279
0.02 0.816342412451361
0.03 0.775875486381323
0.04 0.731789883268482
0.05 0.70136186770428
0.06 0.670544747081711
0.07 0.642918287937743
0.08 0.614474708171206
0.09 0.594552529182879
0.1 0.572996108949416
0.11 0.556342412451362
0.12 0.54284046692607
0.13 0.52852140077821
0.14 0.51124513618677
0.15 0.502568093385214
0.16 0.484747081712062
0.17 0.47124513618677
0.18 0.458210116731518
0.19 0.442918287937743
0.2 0.431712062256809
0.21 0.417704280155642
0.22 0.411750972762646
0.23 0.399338521400778
0.24 0.393346303501946
0.25 0.382334630350195
};

\end{axis}

\end{tikzpicture}


==> plots/MES/keeping.tex <==
\begin{tikzpicture}[every plot/.append style={line width=2pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}
\definecolor{color3}{rgb}{0,0,0}
\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.58)},
  line width=1.5pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\Large
},
legend image post style={line width =4.5pt},
legend entries={Add1+\Greedy,
	full dataset,
	Add1,
	selected dataset,
	Epsilon, {\phantom{a}},
	\Greedy, {\phantom{a}},
None},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={resampling probability},
xmin=0, xmax=0.25,
xtick style={color=black},
ytick={0.9,0.92,0.94,0.96,0.98,1},
yticklabels={90\%,92\%,94\%,96\%,98\%,100\%},
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={0\%,5\%,10\%,15\%,20\%,25\%},
y grid style={white!69.0196078431373!black},
ylabel={fraction of still funded projects},
ymin=0.9, ymax=1,
ytick style={color=black},every tick label/.append style={font=\Large}, 
label style={font=\Large}
]
\addlegendimage{color2}
\addlegendimage{gray}
\addlegendimage{color0}
\addlegendimage{gray,dotted}
\addlegendimage{color1}
\addlegendimage{white,dashed}
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{white,dashed}
\addlegendimage{color3}
\addplot [semithick, color2]
table {%
0 1
0.01 0.992282896086307
0.02 0.989028737672515
0.03 0.98671503234718
0.04 0.984033808428136
0.05 0.981390869674576
0.06 0.979258811111678
0.07 0.976694838804856
0.08 0.974527683148489
0.09 0.972208377874559
0.1 0.970483409047499
0.11 0.96875491151082
0.12 0.967253784153923
0.13 0.965449144094362
0.14 0.964150562167052
0.15 0.962929783490465
0.16 0.961714275154378
0.17 0.959974040729836
0.18 0.959101286742173
0.19 0.957846717486794
0.2 0.956381986119084
0.21 0.955590988741744
0.22 0.953640180218076
0.23 0.952250850269926
0.24 0.950735375631652
0.25 0.949130059365602
};
\addplot [semithick, color2, dotted]
table {%
0 0.999999999999999
0.01 0.98704476001049
0.02 0.982132782726774
0.03 0.977832392161415
0.04 0.973562060510366
0.05 0.969054480766415
0.06 0.965680034133005
0.07 0.961088605753731
0.08 0.957586254661713
0.09 0.953908732200904
0.1 0.950389296677129
0.11 0.94753806606862
0.12 0.945447805043519
0.13 0.942578215512868
0.14 0.941019137294207
0.15 0.939102880053769
0.16 0.936431583398599
0.17 0.934135754556998
0.18 0.933168864967398
0.19 0.930929413112645
0.2 0.928896513575436
0.21 0.927702633561042
0.22 0.925416534114975
0.23 0.922807374879146
0.24 0.921209403100044
0.25 0.919056197241671
};
\addplot [semithick, color0]
table {%
0 0.999999999999999
0.01 0.994460750490904
0.02 0.992325945560167
0.03 0.990748157912742
0.04 0.986629772397104
0.05 0.984856624316135
0.06 0.983099700034361
0.07 0.981592405208674
0.08 0.979698234416713
0.09 0.978555025604619
0.1 0.976704666640885
0.11 0.975409084507369
0.12 0.9747502097614
0.13 0.973934123719151
0.14 0.972617948031076
0.15 0.971863561147137
0.16 0.97106092596996
0.17 0.97008325891787
0.18 0.9693369418968
0.19 0.96821279591299
0.2 0.967384568682953
0.21 0.966559722501065
0.22 0.964992124188327
0.23 0.964071554448223
0.24 0.962821387263398
0.25 0.961408671569021
};
\addplot [semithick, color0, dotted]
table {%
0 0.999999999999999
0.01 0.990976952316162
0.02 0.987475927816306
0.03 0.98483483190697
0.04 0.981519827261937
0.05 0.978650782049786
0.06 0.975611311196734
0.07 0.972822049062361
0.08 0.969765853420426
0.09 0.967800835665453
0.1 0.964953270105629
0.11 0.9629349762593
0.12 0.96188505913363
0.13 0.960491538085325
0.14 0.958661818565593
0.15 0.95800511088399
0.16 0.95613936812889
0.17 0.955314791404404
0.18 0.953622587168873
0.19 0.952162830839701
0.2 0.95130017508888
0.21 0.95029446897417
0.22 0.947694944428499
0.23 0.946673884003849
0.24 0.945272599965767
0.25 0.943321285366999
};
\addplot [semithick, color1]
table {%
0 0.999999999999997
0.01 0.997978795279782
0.02 0.996601383337123
0.03 0.994167724787557
0.04 0.992770750803618
0.05 0.99170725881167
0.06 0.991193162857181
0.07 0.989809361824997
0.08 0.988795574278162
0.09 0.986614746662239
0.1 0.98424128532848
0.11 0.98343259580552
0.12 0.98200325269173
0.13 0.980851515579194
0.14 0.980204381019554
0.15 0.979504828274696
0.16 0.977762400202545
0.17 0.97718776917087
0.18 0.974776211987157
0.19 0.972975086053849
0.2 0.971292233778609
0.21 0.969836838149028
0.22 0.968324737346583
0.23 0.966893303555199
0.24 0.965015216446831
0.25 0.962778756505699
};
\addplot [semithick, color1, dotted]
table {%
0 0.999999999999996
0.01 0.997173980040385
0.02 0.995259047276801
0.03 0.994073103507436
0.04 0.99296052747254
0.05 0.991806686586946
0.06 0.991008892532801
0.07 0.989660877661869
0.08 0.988941781236605
0.09 0.987667823906232
0.1 0.987173284190401
0.11 0.986617645569976
0.12 0.98564901075836
0.13 0.985038688624744
0.14 0.984068321763453
0.15 0.983474450406774
0.16 0.982897310143502
0.17 0.982246541138133
0.18 0.981081759188024
0.19 0.980138945036791
0.2 0.979871518796025
0.21 0.978995493839646
0.22 0.978615801619321
0.23 0.977753691239617
0.24 0.977292547683721
0.25 0.976613466099885
};
\addplot [semithick,  red!54.5098039215686!black]
table {%
0 0.999999999999995
0.01 0.993741644543919
0.02 0.990325221276458
0.03 0.987091307105943
0.04 0.984404512073783
0.05 0.981698088543942
0.06 0.979804762767941
0.07 0.977120975750909
0.08 0.97474530261309
0.09 0.972728745940319
0.1 0.970844204059814
0.11 0.968466074799297
0.12 0.96638399905534
0.13 0.964765749968863
0.14 0.962691556094561
0.15 0.960227251308584
0.16 0.958644296842369
0.17 0.95711738038825
0.18 0.95561543019963
0.19 0.954015724667768
0.2 0.95173791035548
0.21 0.95053954589571
0.22 0.948481661649067
0.23 0.947048922532613
0.24 0.945869189585268
0.25 0.94347169841984
};
\addplot [semithick,  red!54.5098039215686!black, dotted]
table {%
0 0.999999999999993
0.01 0.990472536099833
0.02 0.98568821823414
0.03 0.981515734781917
0.04 0.977980671789743
0.05 0.974088135986291
0.06 0.971788236882893
0.07 0.969050431504394
0.08 0.966682332387726
0.09 0.964478435205485
0.1 0.962208991621967
0.11 0.959592775899521
0.12 0.956615020022379
0.13 0.954412815311357
0.14 0.952089220119958
0.15 0.948430495278319
0.16 0.946840451871742
0.17 0.94461770799657
0.18 0.94281550043694
0.19 0.940419008566227
0.2 0.937889977186338
0.21 0.93627383685349
0.22 0.934164998121214
0.23 0.932988379168843
0.24 0.931284482195253
0.25 0.929707561634564
};
\addplot [semithick,color3]
table {%
0 0.999999999999997
0.01 0.994073303165585
0.02 0.991058765981031
0.03 0.988562981755258
0.04 0.985622735206442
0.05 0.983591692565064
0.06 0.980337339047133
0.07 0.977130154749697
0.08 0.97467751307708
0.09 0.972745204976513
0.1 0.971547619033216
0.11 0.969988054500379
0.12 0.96902014009431
0.13 0.965786025005302
0.14 0.963426763645821
0.15 0.962473856142346
0.16 0.960421184286942
0.17 0.958778809978567
0.18 0.955690315842517
0.19 0.952583251955346
0.2 0.951005303570546
0.21 0.949200359399693
0.22 0.948259083095298
0.23 0.941999960113666
0.24 0.942981890924808
0.25 0.939644750201663
};
\addplot [semithick,color3, dotted]
table {%
0 0.999999999999996
0.01 0.990803932591675
0.02 0.98626484019769
0.03 0.983470230530923
0.04 0.980253089270622
0.05 0.978462326152066
0.06 0.975494006118102
0.07 0.973671132290183
0.08 0.970694313567343
0.09 0.968339783199389
0.1 0.966703604819059
0.11 0.965632990167622
0.12 0.964285915048747
0.13 0.963409625533494
0.14 0.961287231149446
0.15 0.960838935842106
0.16 0.959523979529797
0.17 0.95845374750089
0.18 0.956475051687853
0.19 0.95416227761176
0.2 0.95264699858864
0.21 0.950872108908108
0.22 0.950433999062545
0.23 0.941576659087528
0.24 0.94478735005544
0.25 0.939830946229131
};

\end{axis}

\end{tikzpicture}


==> plots/MESa+MESc.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Add1+\Greedy},
xmin=-0.01505, xmax=0.31605,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Add1},
ymin=-0.0045, ymax=0.3145,
ytick style={color=black},
xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
xticklabels={0\%,5\%,10\%,15\%,20\%,25\%,$\ge\hspace*{-0.1cm}25\%$},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={0\%,5\%,10\%,15\%,20\%,25\%,$\ge\hspace*{-0.1cm}25\%$},
	ytick style={color=black},every tick label/.append style={font=\large}, 
label style={font=\large}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.07 0.07
0.03 0.03
0.2 0.08
0.07 0.06
0.18 0.19
0.06 0.05
0.01 0.01
0.009 0.01
0.3 0.08
0.13 0.12
0.08 0.01
0.011 0.01
0.08 0.08
0.02 0.02
0.17 0.17
0.3 0.09
0.07 0.08
0.3 0.01
0.069 0.06
0.05 0.05
0.3 0.05
0.05 0.06
0.17 0.16
0.04 0.04
0.08 0.05
0.3 0.12
0.25 0.25
0.1 0.1
0.12 0.13
0.3 0.06
0.3 0.17
0.11 0.1
0.019 0.02
0.099 0.1
0.008 0.01
0.1 0.08
0.3 0.04
0.16 0.17
0.22 0.23
0.299 0.04
0.12 0.12
0.049 0.05
0.06 0.07
0.012 0.01
0.039 0.04
0.119 0.12
0.021 0.02
0.3 0.18
0.03 0.02
0.24 0.24
0.299 0.08
0.08 0.02
0.24 0.23
0.01 0.02
0.14 0.11
0.02 0.01
0.169 0.16
0.19 0.14
0.019 0.01
0.21 0.11
0.25 0.18
0.12 0.1
0.029 0.03
0.14 0.07
0.17 0.07
0.18 0.18
0.04 0.03
0.007 0.01
0.029 0.02
0.301 0.08
0.013 0.01
0.018 0.02
0.3 0.23
0.3 0.22
0.022 0.02
0.3 0.25
0.031 0.03
0.006 0.01
0.299 0.23
0.15 0.15
0.15 0.14
0.051 0.05
0.014 0.01
0.19 0.03
0.15 0.07
0.069 0.08
0.3 0.21
0.005 0.01
0.02 0.03
0.079 0.02
0.3 0.2
0.071 0.06
0.14 0.15
0.06 0.06
0.009 0.02
0.059 0.06
0.299 0.12
0.299 0.06
0.23 0.3
0.015 0.01
0.3 0.15
0.23 0.23
0.01 0.3
0.004 0.01
0.11 0.01
0.021 0.01
0.21 0.22
0.08 0.3
0.19 0.18
0.11 0.14
0.139 0.15
0.05 0.01
0.09 0.1
0.068 0.06
0.017 0.02
0.22 0.21
0.048 0.05
0.05 0.09
0.2 0.2
0.07 0.04
0.028 0.03
0.072 0.06
0.016 0.01
0.023 0.02
0.09 0.06
0.14 0.13
0.179 0.19
0.04 0.02
0.069 0.07
0.299 0.01
0.3 0.14
0.14 0.14
0.299 0.18
0.03 0.01
0.07 0.03
0.079 0.08
0.171 0.16
0.11 0.11
0.3 0.11
0.08 0.14
0.189 0.18
0.032 0.03
0.301 0.01
0.299 0.2
0.16 0.2
0.08 0.07
0.079 0.05
0.301 0.04
0.016 0.02
0.052 0.05
0.003 0.01
0.3 0.07
0.09 0.05
0.249 0.25
0.3 0.03
0.017 0.01
0.299 0.21
0.031 0.02
0.024 0.02
0.21 0.23
0.002 0.01
0.109 0.11
0.071 0.07
0.068 0.07
0.07 0.09
0.018 0.01
0.121 0.12
0.139 0.13
0.3 0.02
0.027 0.03
0.039 0.03
0.033 0.03
0.072 0.07
0.14 0.09
0.028 0.02
0.21 0.2
0.15 0.08
0.301 0.21
0.05 0.17
0.071 0.08
0.000999999999999999 0.01
0.09 0.09
0.22 0.22
0.299 0.05
0.22 0.12
0.149 0.07
0.029 0.01
0.047 0.05
0.19 0.19
0.079 0.07
0.299 0.02
0.169 0.17
0.081 0.08
0.15 0.18
0.059 0.07
0.08 0.12
0.015 0.02
0.019 0.01
0.025 0.02
0.061 0.06
0.032 0.02
0.026 0.03
0.18 0.13
0.058 0.06
0.16 0.13
0.014 0.02
0.011 0.02
0.118 0.12
0 0.01
0.061 0.07
0.111 0.11
0.108 0.11
0.199 0.2
0.059 0.05
0.299 0.03
0.034 0.03
0.13 0.06
0.026 0.02
0.041 0.03
0.025 0.03
0.301 0.03
0.035 0.03
0.299 0.17
0.301 0.02
0.101 0.1
0.149 0.15
};
\end{axis}

\end{tikzpicture}


==> plots/MESav.tex <==
\begin{tikzpicture}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.39538582259534, xmax=13.6638977254979,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.002, ymax=0.262,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25},
yticklabels={0\%,5\%,10\%,15\%,20\%,25\%},
	ytick style={color=black},every tick label/.append style={font=\Large}, 
label style={font=\Large},
xlabel={average vote length},
ylabel={50\%-winner threshold}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
5.41709511568123 0.07
10.5315917924614 0.03
3.27027027027027 0.2
2.74137931034483 0.07
1 0.18
4.58831710709318 0.06
3.91048252911814 0.01
9.19500480307397 0.01
8.6322473771397 0.13
10.7239350912779 0.08
5.82074408117249 0.01
10.3467455621302 0.08
1.51959361393324 0.02
10.1307312084541 0.17
9.99527346387576 0.07
5.03014143287735 0.07
6.36270598438855 0.05
8.34665723381677 0.05
1 0.17
8.88787878787879 0.04
6.14538558786346 0.08
4.9 0.25
5.01331967213115 0.1
11.5223642172524 0.12
1.83302752293578 0.11
7.67854741089442 0.02
1.52080344332855 0.1
9.03243243243243 0.01
1 0.1
6.47621205256004 0.16
5.08167330677291 0.22
1 0.12
3.56885456885457 0.05
5.36504424778761 0.06
5.35832794656324 0.01
9.69570502431118 0.04
7.25350036845984 0.12
7.77173913043478 0.02
4.1328125 0.03
1 0.24
7.62460961898813 0.08
2.94647355163728 0.24
7.76215538847118 0.01
9.50900900900901 0.14
10.4653695545766 0.02
6.99106596499816 0.17
6.9058524173028 0.19
8.89772051536174 0.02
3.39569691300281 0.21
5.23551171393342 0.25
6.66630116959064 0.12
6.18346437931856 0.03
3.12699905926623 0.14
5.65864332603939 0.17
5.47003525264395 0.18
8.55831173639393 0.04
6.60172807303554 0.01
10.9005653475224 0.03
9.27498927498928 0.01
5.46380597014925 0.02
4.97777777777778 0.02
9.79624986373051 0.03
8.71955245781365 0.01
1 0.15
4.49744067007911 0.15
7.17818999437886 0.05
11.3618974751339 0.01
1 0.19
4.73139435414885 0.15
1 0.07
3.080259222333 0.01
11.6764083830033 0.02
6.01005747126437 0.08
6.83824586628325 0.07
1 0.14
13.0607835480932 0.06
10.6351658337119 0.01
5.0599739243807 0.06
6.07105416423995 0.23
11.58603117506 0.01
1 0.23
1 0.01
10.1110248447205 0.01
1 0.11
1 0.02
7.9370125974805 0.21
1 0.08
7.61110369678366 0.19
5.4763181411975 0.11
6.46913580246914 0.14
5.39065606361829 0.05
4.38297872340426 0.09
2.58274351196495 0.07
6.87267904509284 0.02
4.36065573770492 0.22
1.26916330468339 0.05
3.24455205811138 0.05
1 0.2
5.04521276595745 0.07
1 0.03
7.89706271500397 0.07
0.9985 0.01
10.3519267617628 0.02
6.24691358024691 0.09
5.11341970178441 0.14
8.67270429654591 0.18
9.30972696245734 0.04
5.9866220735786 0.07
1.87643352354045 0.14
10.2615332428765 0.03
7.27973748974569 0.07
9.58821034775233 0.08
5.08641005498822 0.17
4.01615074024226 0.11
0.9985 0.08
3.61851332398317 0.19
6.95312005068103 0.03
4.64808362369338 0.16
11.3603166749134 0.08
11.1444928084784 0.08
8.4850680994627 0.02
2.74610502019619 0.05
1.79054518703322 0.01
2.49370277078086 0.09
5.78855218855219 0.25
11.5092264017033 0.01
10.7969111969112 0.03
9.93375796178344 0.02
4.18174273858921 0.21
10.6720249797618 0.01
5.19574468085106 0.11
5.93575063613232 0.07
1.77628421978153 0.07
8.03960396039604 0.07
5.05640050697085 0.01
3.59007145543437 0.12
3.45294117647059 0.14
5.46199524940618 0.03
7.90570081440206 0.04
5.46153846153846 0.03
0.9985 0.07
7.69033468877072 0.14
6.41616828212002 0.03
5.51336531871145 0.21
10.2841786108049 0.15
8.07766990291262 0.05
4.52635046113307 0.07
8.28403064230996 0.01
1 0.09
6.67633487145682 0.22
1 0.22
11.549635701275 0.15
8.33576923076923 0.03
7.5051724137931 0.05
3.9053738317757 0.19
1.0015 0.08
6.88728844076341 0.17
8.93440302029259 0.08
4.28744939271255 0.15
7.71270718232044 0.06
3.16151202749141 0.08
8.77951452739978 0.02
7.01617021276596 0.01
2.38541234977207 0.02
9.43157894736842 0.06
9.16706954258088 0.03
5.00784655623365 0.03
4.83537414965986 0.18
1 0.06
3.68325791855204 0.16
9.4080548793981 0.02
4.24812734082397 0.01
4.79916938593889 0.12
11.3999192897498 0.01
4.99628942486085 0.06
2.77029360967185 0.11
9.02858614473345 0.11
0.9985 0.2
2.67235494880546 0.06
5.39601769911504 0.03
6.56868867082962 0.13
3.5342939481268 0.02
5.71530758226037 0.04
5.14618162364585 0.03
2.384561238855 0.03
1.31238969290505 0.1
3.8970189701897 0.15
};
\end{axis}

\end{tikzpicture}

==> plots/MESb.tex <==
\begin{tikzpicture}

\begin{axis}[
xmode=log,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=16794146.85,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.002, ymax=0.262,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25},
yticklabels={0\%,5\%,10\%,15\%,20\%,25\%},
	ytick style={color=black},every tick label/.append style={font=\Large}, 
label style={font=\Large},
xlabel={budget},
ylabel={50\%-winner threshold}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
505000 0.07
3906234 0.03
550000 0.2
143007 0.07
750000 0.18
1330900 0.06
1005065 0.01
1070000 0.01
831114 0.13
3087978 0.08
694000 0.01
5663326 0.08
411000 0.02
3989345 0.17
4398029 0.07
1700000 0.07
3200000 0.05
972679 0.05
16000000 0.17
935751 0.04
900000 0.08
1300000 0.25
361677 0.1
6067849 0.12
117063 0.11
831114 0.02
2030000 0.1
1994673 0.01
310000 0.1
898387 0.16
1200000 0.22
750000 0.12
600000 0.05
770039 0.06
450087 0.01
1590777 0.04
736557 0.12
735616 0.02
600000 0.03
750000 0.24
791850 0.08
1323000 0.24
1500000 0.01
1719224 0.14
4321791 0.02
1535183 0.17
550560 0.19
2807253 0.02
459900 0.21
721000 0.25
881160 0.12
725000 0.03
462911 0.14
152813 0.17
336250 0.18
1130000 0.04
1415000 0.01
2160895 0.03
2493341 0.01
1700000 0.02
136877 0.02
4753148 0.03
2493340.9985 0.01
700000 0.15
1000000 0.15
521100 0.05
2432952 0.01
310000 0.19
625320 0.15
200000 0.07
521100 0.01
2700000 0.02
1058150 0.08
1846775 0.07
750000 0.14
2000000 0.06
4865905 0.01
850000 0.06
710000 0.23
5614506 0.01
300000 0.23
500000 0.01
935751 0.01
9000000 0.11
870000 0.02
1100000 0.21
750000 0.08
1900000 0.19
475000 0.11
400000 0.14
827525 0.05
827838 0.09
753000 0.07
487500 0.02
625320 0.22
1310000 0.05
363734 0.05
750000 0.2
527500 0.07
9000000 0.03
1800000 0.07
300000 0.01
1662227 0.02
1000000 0.09
583109 0.14
1412893 0.18
1011308 0.04
969245 0.07
4000000 0.14
2160894.9985 0.03
1000000 0.07
1516962 0.08
900000 0.17
1100000 0.11
300000 0.08
216829 0.19
1000000 0.03
487500 0.16
4986682 0.08
5900907 0.08
4321790.9985 0.02
475000 0.05
4000000 0.01
124802 0.09
1700000 0.25
2629401 0.01
4854279 0.03
4072457 0.02
800000 0.21
4654236 0.01
936760 0.11
999999.9985 0.07
4500000 0.07
831114 0.07
730000 0.01
1039053 0.12
122468 0.14
776314 0.03
1000000 0.04
804828 0.03
150000 0.07
3823123 0.14
999999.9985 0.03
1045538 0.21
2245802 0.15
1500000 0.05
487500 0.07
3033924 0.01
4000000 0.09
700000 0.22
900000 0.22
3337317 0.15
1246670 0.03
1000000 0.05
327724 0.19
749999.9985 0.08
1037382 0.17
850340 0.08
400000 0.15
1026000 0.06
550000 0.08
4072456.9985 0.02
1200000 0.01
300000 0.02
4585180 0.06
3906233.9985 0.03
616000 0.03
740793 0.18
250000 0.06
1096900 0.16
2427140 0.02
1091081 0.01
1117635 0.12
5258802 0.01
309914 0.06
763500 0.11
4652017 0.11
310000 0.2
1011464 0.06
1300000 0.03
827838 0.13
1300000 0.02
394076 0.04
1227000 0.03
567000 0.03
1700000 0.1
625319.9985 0.15
};
\end{axis}

\end{tikzpicture}


==> plots/MESc+MESe.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Add1+\Greedy},
xmin=-0.0098, xmax=0.3158,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Epsilon},
ymin=-0.0045, ymax=0.3145,
ytick style={color=black},
xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
xticklabels={0\%,5\%,10\%,15\%,20\%,25\%,$\ge\hspace*{-0.1cm}25\%$},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={0\%,5\%,10\%,15\%,20\%,25\%,$\ge\hspace*{-0.1cm}25\%$},
	ytick style={color=black},every tick label/.append style={font=\large}, 
label style={font=\large}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.07 0.3
0.03 0.04
0.2 0.3
0.3 0.25
0.069 0.3
0.18 0.3
0.06 0.3
0.01 0.3
0.009 0.3
0.13 0.3
0.08 0.1
0.01 0.14
0.08 0.3
0.02 0.3
0.17 0.2
0.071 0.3
0.07 0.25
0.05 0.13
0.3 0.04
0.05 0.3
0.17 0.01
0.04 0.23
0.08 0.07
0.25 0.23
0.1 0.3
0.12 0.09
0.3 0.02
0.11 0.3
0.019 0.3
0.3 0.15
0.3 0.14
0.099 0.3
0.011 0.3
0.101 0.3
0.16 0.09
0.22 0.3
0.12 0.02
0.3 0.2
0.3 0.11
0.049 0.3
0.06 0.24
0.008 0.3
0.04 0.04
0.12 0.3
0.021 0.3
0.03 0.3
0.3 0.07
0.24 0.3
0.079 0.3
0.24 0.14
0.01 0.23
0.3 0.19
0.14 0.3
0.02 0.07
0.17 0.3
0.299 0.25
0.19 0.1
0.3 0.21
0.02 0.22
0.21 0.04
0.25 0.17
0.12 0.11
0.03 0.01
0.139 0.3
0.169 0.3
0.179 0.3
0.04 0.09
0.012 0.3
0.029 0.3
0.3 0.03
0.009 0.14
0.02 0.01
0.018 0.3
0.031 0.3
0.299 0.07
0.01 0.02
0.3 0.09
0.15 0.3
0.149 0.3
0.051 0.3
0.01 0.03
0.19 0.3
0.151 0.3
0.068 0.3
0.299 0.02
0.299 0.09
0.007 0.3
0.022 0.3
0.081 0.3
0.072 0.3
0.141 0.3
0.06 0.1
0.01 0.1
0.06 0.07
0.3 0.08
0.3 0.23
0.23 0.3
0.01 0.22
0.229 0.3
0.013 0.3
0.01 0.05
0.11 0.07
0.02 0.18
0.21 0.11
0.078 0.3
0.189 0.3
0.109 0.3
0.138 0.3
0.05 0.1
0.299 0.11
0.09 0.3
0.067 0.3
0.017 0.3
0.219 0.3
0.3 0.01
0.05 0.18
0.048 0.3
0.299 0.15
0.199 0.3
0.3 0.12
0.073 0.3
0.028 0.3
0.301 0.15
0.3 0.1
0.066 0.3
0.006 0.3
0.02 0.02
0.089 0.3
0.142 0.3
0.18 0.07
0.04 0.03
0.299 0.2
0.07 0.09
0.137 0.3
0.029 0.04
0.074 0.3
0.301 0.09
0.082 0.3
0.171 0.3
0.111 0.3
0.077 0.3
0.191 0.3
0.032 0.3
0.298 0.15
0.16 0.3
0.083 0.3
0.08 0.04
0.299 0.1
0.02 0.12
0.05 0.05
0.01 0.08
0.09 0.23
0.25 0.3
0.01 0.06
0.3 0.05
0.03 0.25
0.301 0.02
0.02 0.21
0.298 0.02
0.21 0.3
0.009 0.03
0.108 0.3
0.3 0.24
0.065 0.3
0.075 0.3
0.064 0.3
0.014 0.3
0.119 0.3
0.3 0.22
0.143 0.3
0.027 0.3
0.039 0.03
0.033 0.3
0.076 0.3
0.136 0.3
0.299 0.04
0.03 0.05
0.21 0.06
0.15 0.25
0.299 0.14
0.05 0.08
0.063 0.3
0.011 0.03
0.091 0.3
0.221 0.3
0.301 0.25
0.218 0.3
0.15 0.01
0.026 0.3
0.05 0.25
0.188 0.3
0.076 0.3
0.168 0.3
0.299 0.03
0.08 0.16
0.148 0.3
0.059 0.07
0.084 0.3
0.019 0.01
0.005 0.3
0.023 0.3
0.06 0.03
0.03 0.02
0.03 0.11
0.181 0.3
0.059 0.3
0.298 0.09
0.159 0.3
0.02 0.04
0.299 0.01
0.015 0.3
0.12 0.08
0.009 0.02
0.06 0.06
0.112 0.3
0.107 0.3
0.201 0.3
0.059 0.06
0.299 0.19
0.034 0.3
0.129 0.3
0.016 0.3
0.301 0.2
0.04 0.06
0.025 0.3
0.035 0.3
0.098 0.3
0.152 0.3
};
\end{axis}

\end{tikzpicture}


==> plots/MESc+MESg.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Add1+\Greedy},
xmin=-0.00675, xmax=0.31775,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Greedy},
ymin=-0.0045, ymax=0.3145,
ytick style={color=black},
xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
xticklabels={0\%,5\%,10\%,15\%,20\%,25\%,$\ge\hspace*{-0.1cm}25\%$},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={0\%,5\%,10\%,15\%,20\%,25\%,$\ge\hspace*{-0.1cm}25\%$},
	ytick style={color=black},every tick label/.append style={font=\large}, 
label style={font=\large}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.07 0.3
0.03 0.03
0.3 0.24
0.3 0.12
0.2 0.3
0.069 0.3
0.18 0.3
0.06 0.09
0.01 0.07
0.01 0.05
0.3 0.15
0.13 0.09
0.08 0.1
0.01 0.06
0.3 0.18
0.08 0.08
0.02 0.3
0.17 0.02
0.3 0.09
0.07 0.02
0.3 0.25
0.069 0.02
0.05 0.1
0.3 0.04
0.3 0.01
0.05 0.19
0.17 0.3
0.04 0.07
0.08 0.01
0.3 0.19
0.25 0.3
0.1 0.3
0.12 0.03
0.3 0.03
0.11 0.3
0.02 0.07
0.3 0.13
0.299 0.04
0.099 0.3
0.009 0.07
0.101 0.3
0.16 0.02
0.22 0.07
0.299 0.13
0.12 0.3
0.05 0.3
0.06 0.23
0.01 0.11
0.04 0.04
0.12 0.04
0.019 0.3
0.3 0.08
0.03 0.16
0.3 0.02
0.24 0.3
0.079 0.01
0.24 0.14
0.01 0.02
0.299 0.08
0.301 0.13
0.14 0.05
0.02 0.02
0.299 0.24
0.17 0.05
0.19 0.1
0.02 0.01
0.21 0.03
0.25 0.05
0.119 0.04
0.03 0.15
0.14 0.3
0.169 0.3
0.179 0.3
0.04 0.11
0.01 0.18
0.03 0.12
0.301 0.08
0.01 0.03
0.02 0.18
0.02 0.06
0.03 0.04
0.299 0.02
0.01 0.01
0.3 0.07
0.15 0.3
0.15 0.05
0.05 0.05
0.009 0.01
0.19 0.3
0.149 0.3
0.3 0.23
0.07 0.14
0.299 0.01
0.3 0.22
0.299 0.09
0.01 0.3
0.02 0.19
0.08 0.03
0.071 0.3
0.139 0.3
0.06 0.1
0.011 0.01
0.06 0.05
0.301 0.24
0.299 0.19
0.301 0.09
0.23 0.3
0.008 0.01
0.3 0.17
0.229 0.3
0.009 0.3
0.009 0.03
0.11 0.22
0.019 0.19
0.21 0.02
0.08 0.3
0.19 0.19
0.109 0.3
0.141 0.3
0.3 0.06
0.05 0.08
0.3 0.1
0.09 0.13
0.068 0.3
0.02 0.15
0.22 0.23
0.298 0.09
0.049 0.3
0.051 0.3
0.199 0.3
0.301 0.01
0.072 0.3
0.03 0.3
0.299 0.15
0.07 0.13
0.3 0.14
0.01 0.15
0.019 0.07
0.299 0.1
0.09 0.11
0.138 0.3
0.18 0.06
0.04 0.03
0.299 0.06
0.07 0.07
0.298 0.01
0.142 0.3
0.03 0.02
0.07 0.16
0.081 0.01
0.17 0.18
0.299 0.17
0.111 0.3
0.299 0.12
0.079 0.3
0.301 0.1
0.189 0.3
0.03 0.08
0.298 0.08
0.301 0.06
0.16 0.3
0.08 0.04
0.078 0.01
0.019 0.02
0.049 0.05
0.01 0.16
0.3 0.11
0.09 0.23
0.249 0.3
0.298 0.1
0.009 0.02
0.03 0.05
0.019 0.01
0.21 0.3
0.011 0.02
0.11 0.18
0.298 0.13
0.069 0.16
0.07 0.17
0.07 0.03
0.01 0.13
0.12 0.09
0.3 0.2
0.302 0.09
0.14 0.11
0.302 0.08
0.029 0.02
0.039 0.03
0.031 0.02
0.067 0.3
0.14 0.1
0.301 0.04
0.029 0.03
0.21 0.09
0.15 0.07
0.299 0.18
0.048 0.3
0.073 0.3
0.011 0.03
0.09 0.3
0.22 0.14
0.301 0.19
0.219 0.23
0.15 0.01
0.029 0.16
0.052 0.3
0.191 0.3
0.081 0.3
0.298 0.04
0.17 0.22
0.302 0.01
0.08 0.05
0.151 0.3
0.06 0.06
0.078 0.3
0.02 0.03
0.01 0.09
0.021 0.3
0.06 0.03
0.03 0.01
0.031 0.03
0.301 0.12
0.181 0.3
0.06 0.19
0.16 0.15
0.019 0.03
0.297 0.01
0.011 0.3
0.12 0.08
0.012 0.01
0.06 0.3
0.299 0.03
0.11 0.21
0.11 0.03
0.201 0.3
0.059 0.3
0.303 0.01
0.302 0.13
0.029 0.3
0.13 0.02
0.02 0.13
0.041 0.03
0.03 0.13
0.031 0.3
0.299 0.25
0.098 0.3
0.15 0.03
};
\end{axis}

\end{tikzpicture}


==> plots/MESm.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-5.1, xmax=151.1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.002, ymax=0.262,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25},
yticklabels={0\%,5\%,10\%,15\%,20\%,25\%},
	ytick style={color=black},every tick label/.append style={font=\Large}, 
label style={font=\Large},
xlabel={number of projects},
ylabel={50\%-winner threshold}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
15 0.03
19 0.07
23 0.11
12 0.11
20 0.09
4 0.19
26 0.08
50 0.01
23 0.18
21 0.05
8 0.09
111 0.02
17 0.14
106 0.08
17 0.15
35 0.08
15 0.05
9 0.02
41 0.07
24 0.14
81 0.15
15 0.18
11 0.14
46 0.19
37 0.08
34 0.05
38 0.04
11 0.2
64 0.12
72 0.03
26 0.12
39 0.02
14 0.05
57 0.05
29 0.07
53 0.21
58 0.06
24 0.15
14 0.07
43 0.17
42 0.01
34 0.01
113 0.03
108 0.02
54 0.04
79 0.07
72 0.02
15 0.21
14 0.2
75 0.15
43 0.14
29 0.04
66 0.01
33 0.03
20 0.07
65 0.01
109 0.01
38 0.14
40 0.02
59 0.03
17 0.22
19.9985 0.09
31 0.08
21 0.16
18 0.06
83 0.03
48 0.17
110 0.03
22 0.07
44 0.03
21 0.19
11 0.15
67 0.08
33.9985 0.01
5 0.06
14 0.08
5 0.23
11 0.09
5 0.05
8 0.11
39 0.08
18 0.07
12 0.01
54 0.08
76 0.17
53 0.13
31 0.22
52 0.07
4 0.07
121 0.08
25 0.05
40 0.12
32 0.03
39 0.14
22 0.06
21 0.15
41 0.04
17 0.02
55 0.01
27 0.07
29 0.06
11 0.08
62 0.02
15 0.2
48 0.05
18 0.01
21 0.02
144 0.03
26 0.17
19 0.06
44 0.01
137 0.01
32 0.13
87 0.06
17 0.03
91 0.02
123 0.11
107 0.01
28 0.07
17 0.25
31 0.05
8 0.24
27 0.25
79 0.01
12 0.19
24 0.08
24 0.06
16.9985 0.02
44 0.15
88 0.02
13 0.11
15 0.1
18 0.02
45 0.18
19 0.03
106.9985 0.01
35 0.07
31.9985 0.03
6 0.02
14 0.01
98 0.01
20.9985 0.16
29 0.23
18 0.21
25 0.12
15 0.22
25 0.01
21 0.14
6 0.1
27 0.05
12 0.12
27 0.21
5 0.24
90 0.01
32 0.17
12 0.08
12 0.1
67 0.02
51 0.07
132 0.02
91 0.01
100 0.01
2 0.07
27.9985 0.07
68 0.03
41 0.11
15 0.25
26 0.06
16.9985 0.22
24 0.01
30 0.02
43 0.03
63 0.03
48 0.04
17 0.17
23.9985 0.14
47 0.11
17 0.01
12 0.18
8 0.1
15 0.19
44 0.04
34 0.16
23 0.01
23 0.03
39 0.12
22 0.03
};
\end{axis}

\end{tikzpicture}


==> plots/MESn+MESg.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={None},
xmin=-0.0129, xmax=0.3149,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Greedy},
ymin=-0.0045, ymax=0.3145,
ytick style={color=black},
xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
xticklabels={0\%,5\%,10\%,15\%,20\%,25\%,$\ge\hspace*{-0.1cm}25\%$},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={0\%,5\%,10\%,15\%,20\%,25\%,$\ge\hspace*{-0.1cm}25\%$},
	ytick style={color=black},every tick label/.append style={font=\large}, 
label style={font=\large}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.13 0.3
0.03 0.03
0.3 0.24
0.12 0.12
0.16 0.3
0.04 0.09
0.05 0.07
0.04 0.05
0.04 0.15
0.11 0.09
0.03 0.1
0.06 0.06
0.2 0.18
0.01 0.08
0.03 0.02
0.09 0.09
0.02 0.02
0.3 0.25
0.029 0.02
0.1 0.1
0.03 0.04
0.01 0.01
0.02 0.3
0.19 0.19
0.08 0.07
0.009 0.01
0.11 0.19
0.02 0.03
0.029 0.03
0.07 0.07
0.19 0.3
0.14 0.13
0.04 0.04
0.01 0.3
0.06 0.07
0.12 0.3
0.01 0.02
0.069 0.07
0.139 0.13
0.189 0.3
0.15 0.3
0.24 0.23
0.1 0.11
0.17 0.3
0.01 0.04
0.05 0.04
0.08 0.08
0.3 0.16
0.019 0.02
0.011 0.01
0.14 0.14
0.149 0.3
0.021 0.02
0.3 0.08
0.13 0.13
0.05 0.05
0.009 0.02
0.299 0.24
0.049 0.05
0.09 0.1
0.1 0.3
0.008 0.01
0.04 0.03
0.051 0.05
0.06 0.3
0.039 0.04
0.17 0.15
0.159 0.3
0.099 0.11
0.199 0.18
0.17 0.12
0.079 0.08
0.07 0.03
0.18 0.18
0.059 0.06
0.041 0.04
0.018 0.02
0.012 0.01
0.071 0.07
0.06 0.05
0.19 0.05
0.019 0.3
0.007 0.01
0.239 0.23
0.15 0.14
0.013 0.01
0.21 0.22
0.08 0.09
0.25 0.3
0.189 0.19
0.031 0.03
0.099 0.1
0.191 0.3
0.006 0.01
0.07 0.05
0.14 0.3
0.24 0.24
0.191 0.19
0.1 0.09
0.014 0.01
0.18 0.17
0.01 0.03
0.22 0.22
0.07 0.19
0.022 0.02
0.021 0.3
0.188 0.19
0.061 0.06
0.18 0.3
0.07 0.08
0.089 0.1
0.18 0.13
0.14 0.15
0.16 0.23
0.079 0.09
0.005 0.01
0.04 0.3
0.039 0.15
0.07 0.3
0.141 0.13
0.13 0.14
0.151 0.3
0.15 0.15
0.079 0.07
0.091 0.1
0.12 0.11
0.179 0.3
0.05 0.06
0.028 0.03
0.3 0.06
0.068 0.07
0.04 0.01
0.09 0.3
0.031 0.02
0.16 0.16
0.069 0.3
0.015 0.01
0.201 0.18
0.17 0.17
0.16 0.12
0.3 0.1
0.299 0.08
0.05 0.3
0.181 0.3
0.09 0.08
0.058 0.06
0.24 0.3
0.02 0.04
0.004 0.01
0.11 0.3
0.05 0.02
0.048 0.05
0.299 0.16
0.09 0.11
0.2 0.23
0.08 0.1
0.028 0.02
0.139 0.3
0.052 0.05
0.05 0.01
0.109 0.3
0.049 0.3
0.089 0.3
0.017 0.02
0.17 0.18
0.2 0.13
0.01 0.16
0.16 0.17
0.032 0.03
0.3 0.13
0.081 0.09
0.2 0.2
0.05 0.09
0.101 0.11
0.081 0.08
0.023 0.02
0.069 0.03
0.032 0.02
0.11 0.1
0.029 0.04
0.039 0.03
0.078 0.09
0.059 0.07
0.19 0.18
0.099 0.3
0.041 0.03
0.3 0.14
0.17 0.19
0.241 0.23
0.016 0.01
0.009 0.3
0.13 0.16
0.038 0.04
0.05 0.22
0.003 0.01
0.047 0.05
0.049 0.06
0.2 0.3
0.027 0.03
0.3 0.09
0.059 0.3
0.051 0.3
0.019 0.03
0.017 0.01
0.14 0.03
0.3 0.12
0.192 0.19
0.018 0.3
0.18 0.15
0.199 0.3
0.033 0.03
0.08 0.01
0.089 0.08
0.002 0.01
0.026 0.03
0.2 0.21
0.034 0.03
0.061 0.3
0.018 0.01
0.12 0.13
0.101 0.3
0.011 0.02
0.129 0.13
0.021 0.03
0.131 0.13
0.071 0.3
0.04 0.25
0.018 0.03
0.048 0.3
};
\end{axis}

\end{tikzpicture}


==> plots/MESn.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
xmode=log,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4231.55, xmax=93878.55,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.002, ymax=0.262,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25},
yticklabels={0\%,5\%,10\%,15\%,20\%,25\%},
	ytick style={color=black},every tick label/.append style={font=\Large}, 
label style={font=\Large},
xlabel={number of voters},
ylabel={50\%-winner threshold}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
1147 0.03
580 0.07
1119 0.11
743 0.11
1551 0.09
1909 0.19
791 0.08
62529 0.01
1470 0.18
777 0.05
397 0.09
5045 0.02
510 0.14
10568 0.08
5783 0.15
2358 0.08
826 0.05
2361 0.02
1515 0.07
972 0.14
4392 0.15
851 0.18
1063 0.14
7493 0.19
2119 0.08
2827 0.05
1172 0.04
1302 0.2
6260 0.12
9173 0.03
1357 0.12
2680 0.02
11402 0.05
5765 0.05
1572 0.07
4377 0.21
7683 0.06
2149 0.15
752 0.07
8171 0.17
3990 0.01
6134 0.01
10756 0.03
8003 0.02
2468 0.04
7405 0.07
4519 0.02
1205 0.21
1147 0.2
3628 0.15
2220 0.14
2701 0.04
1288 0.01
4197 0.03
2967 0.07
4255 0.01
6603 0.01
3197 0.14
1487 0.02
3007 0.03
1506 0.22
1134 0.09
2784 0.08
861 0.16
48839 0.06
5180 0.03
5867 0.17
11063 0.03
4313 0.07
7477 0.03
2751 0.19
494 0.15
6760 0.08
2082 0.01
586 0.06
1746 0.08
1055 0.23
40092 0.09
1733 0.05
545 0.11
1601 0.08
2093 0.07
9375 0.01
4930 0.08
89419 0.17
1811 0.13
1517 0.22
67103 0.07
674 0.07
10105 0.08
1006 0.05
3371 0.12
3157 0.03
53801 0.14
1448 0.06
1107 0.15
2333 0.04
585 0.02
4641 0.01
1518 0.07
1078 0.06
1189 0.08
5201 0.02
4400 0.2
5220 0.05
2006 0.01
1472 0.02
80643 0.03
2777 0.17
2260 0.06
1774 0.01
5452 0.01
2242 0.13
4940 0.06
1684 0.03
5495 0.02
88745 0.11
8647 0.01
3112 0.07
1622 0.25
1779 0.05
1588 0.24
1560 0.25
5091 0.01
856 0.19
5349 0.08
1438 0.06
2413 0.02
3507 0.15
5438 0.02
1158 0.11
976 0.1
1735 0.02
2374 0.18
512 0.03
6672 0.01
2438 0.07
2106 0.03
689 0.02
2157 0.01
4956 0.01
1326 0.16
1717 0.23
1069 0.21
5318 0.12
1975 0.22
1578 0.01
4091 0.14
1275 0.1
1751 0.05
5520 0.12
1667 0.21
3045 0.24
2614 0.01
3819 0.17
5624 0.08
11332 0.1
4697 0.02
3779 0.07
8172 0.02
2818 0.01
4662 0.01
228 0.07
1391 0.07
2948 0.03
3995 0.11
1485 0.25
1534 0.06
793 0.22
3005 0.01
1131 0.02
2600 0.03
4849 0.03
3495 0.04
457 0.17
6828 0.14
3883 0.11
1175 0.01
5142 0.18
12546 0.1
713 0.19
1320 0.04
2207 0.16
2136 0.01
4262 0.03
2736 0.12
1356 0.03
};
\end{axis}

\end{tikzpicture}


==> plots/MESr.tex <==
\begin{tikzpicture}

\begin{axis}[
xmode=log,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-161.745454545455, xmax=3825.98787878788,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.002, ymax=0.262,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25},
yticklabels={0\%,5\%,10\%,15\%,20\%,25\%},
	ytick style={color=black},every tick label/.append style={font=\Large}, 
label style={font=\Large},
xlabel={ratio},
ylabel={50\%-winner threshold}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
111.142857142857 0.07
100.572727272727 0.03
81.9285714285714 0.2
30.5263157894737 0.07
428.5 0.18
59.9166666666667 0.06
125.208333333333 0.01
61.2352941176471 0.01
34.1698113207547 0.13
91.2962962962963 0.08
40.3181818181818 0.01
100.89552238806 0.08
114.833333333333 0.02
122.229166666667 0.17
93.7341772151899 0.07
196.045454545455 0.07
101.140350877193 0.05
83.1470588235294 0.05
1176.56578947368 0.17
30 0.04
30.4230769230769 0.08
57.7777777777778 0.25
65.0666666666667 0.1
97.8125 0.12
68.125 0.11
37.175 0.02
1568.25 0.1
65.4615384615385 0.01
212.5 0.1
64.9117647058823 0.16
88.5882352941177 0.22
460 0.12
37 0.05
118.947368421053 0.06
84.3818181818182 0.01
45.7037037037037 0.04
52.1923076923077 0.12
70.0952380952381 0.02
26.9473684210526 0.03
609 0.24
41.0512820512821 0.08
198.5 0.24
95 0.01
51.6279069767442 0.14
61.9090909090909 0.02
190.023255813953 0.17
131 0.19
45.4504504504505 0.02
59.3888888888889 0.21
95.4117647058823 0.25
70.1538461538462 0.12
127.181818181818 0.03
96.6363636363636 0.14
26.8823529411765 0.17
56.7333333333333 0.18
93.1379310344828 0.04
180.411764705882 0.01
50.9661016949153 0.03
46.62 0.01
68.7179487179487 0.02
34.4117647058824 0.02
127.402777777778 0.03
39.7956204379562 0.01
340.176470588235 0.15
89.5416666666667 0.15
57.3870967741936 0.05
29.0444444444444 0.01
477.25 0.19
79.7045454545455 0.15
114 0.07
111.444444444444 0.01
83.8870967741936 0.02
89.8064516129032 0.08
49.6785714285714 0.07
284.5 0.14
132.465517241379 0.06
60.5779816513761 0.01
59 0.06
59.2068965517241 0.23
62.3551401869159 0.01
211 0.23
781.25 0.01
19.5151515151515 0.01
721.50406504065 0.11
262.333333333333 0.02
61.7407407407407 0.21
222.875 0.08
162.891304347826 0.19
48.6521739130435 0.11
40.5 0.14
40.24 0.05
77.55 0.09
148.35 0.07
37.7 0.02
46.6470588235294 0.22
814.428571428571 0.05
55.0666666666667 0.05
293.333333333333 0.2
53.7142857142857 0.07
560.020833333333 0.03
74.0980392156863 0.07
154.071428571429 0.01
70.1044776119403 0.02
56.7 0.09
194.809523809524 0.14
52.7555555555556 0.18
30.8421052631579 0.04
116.277777777778 0.07
1379.51282051282 0.14
43.3529411764706 0.03
69.6571428571429 0.07
67.3714285714286 0.08
119.34375 0.17
61.9166666666667 0.11
108.090909090909 0.08
47.5333333333333 0.19
98.65625 0.03
41 0.16
83.5123966942149 0.08
99.6981132075472 0.08
74.1018518518518 0.02
346.6 0.05
1250.58 0.01
49.625 0.09
99 0.25
30.967032967033 0.01
62.4096385542169 0.03
60.3846153846154 0.02
80.3333333333333 0.21
80.8130841121495 0.01
97.4390243902439 0.11
54.2068965517241 0.07
1290.44230769231 0.07
36.9512195121951 0.07
63.12 0.01
212.72 0.12
30 0.14
99.0588235294118 0.03
56.9024390243902 0.04
65.8125 0.03
168.5 0.07
84.1315789473684 0.14
76.968253968254 0.03
82.5849056603774 0.21
48.3733333333333 0.15
64.8518518518518 0.05
56.2222222222222 0.07
64.4430379746835 0.01
3644.72727272727 0.09
48.9354838709677 0.22
131.666666666667 0.22
54.2222222222222 0.15
60.4651162790698 0.03
108.75 0.05
71.3333333333333 0.19
468.666666666667 0.08
106.807692307692 0.17
57.2702702702703 0.08
44.9090909090909 0.15
65.8181818181818 0.06
124.714285714286 0.08
61.7954545454545 0.02
69.1176470588235 0.01
141.941176470588 0.02
56.7816091954023 0.06
95.1858407079646 0.03
76.4666666666667 0.03
63.9130434782609 0.18
2713.27777777778 0.06
63.1428571428571 0.16
62.7638888888889 0.02
92.8695652173913 0.01
84.275 0.12
50.5714285714286 0.01
37.1724137931034 0.06
89.0769230769231 0.11
82.6170212765958 0.11
118.363636363636 0.2
117.2 0.06
61.6363636363636 0.03
70.0625 0.13
96.3888888888889 0.02
72.8125 0.04
169.931818181818 0.03
185.304347826087 0.03
944.333333333333 0.1
52.7142857142857 0.15
};
\end{axis}

\end{tikzpicture}


==> plots/approval.tex <==
\begin{tikzpicture}[every plot/.append style={line width=2.5pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.45)},
  line width=1.5pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\Large
},
legend image post style={line width =4.5pt},
legend entries={\Greedy,
	highest,
	\GreedyCost,
	lowest, 
	\Phragmen, {\phantom{a}},
	\MES},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={resampling probability},
xmin=0, xmax=0.25,
xtick style={color=black},
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={0\%,5\%,10\%,15\%,20\%,25\%},
ytick={0.9,0.92,0.94,0.96,0.98,1},
yticklabels={90\%,92\%,94\%,96\%,98\%,100\%},
y grid style={white!69.0196078431373!black},
ylabel={funding probability},
ymin=0.89, ymax=1,
ytick style={color=black},
ytick style={color=black},every tick label/.append style={font=\Large}, 
label style={font=\Large}
]
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{gray,dotted}
\addlegendimage{color0}
\addlegendimage{gray}
\addlegendimage{color1}
\addlegendimage{white,dashed}
\addlegendimage{color2}
\addplot [semithick, red!54.5098039215686!black]
table {%
0 0.999999999999995
0.01 0.976130434782605
0.02 0.969260869565213
0.03 0.962195652173909
0.04 0.957869565217388
0.05 0.952347826086953
0.06 0.948391304347822
0.07 0.946521739130431
0.08 0.943782608695649
0.09 0.940739130434779
0.1 0.936021739130432
0.11 0.932717391304345
0.12 0.931630434782605
0.13 0.927630434782605
0.14 0.924956521739127
0.15 0.920130434782605
0.16 0.919499999999997
0.17 0.916434782608692
0.18 0.912673913043476
0.19 0.911543478260867
0.2 0.909608695652171
0.21 0.905086956521736
0.22 0.904913043478258
0.23 0.901934782608693
0.24 0.896934782608693
0.25 0.894239130434781
};
%\addlegendentry{Best matchingreorder (uniform)}
\addplot [semithick, red!54.5098039215686!black, dotted]
table {%
0 0.999999999999995
0.01 0.999891304347821
0.02 0.999847826086952
0.03 0.999304347826082
0.04 0.999108695652169
0.05 0.999173913043473
0.06 0.998652173913039
0.07 0.998652173913039
0.08 0.998304347826082
0.09 0.998086956521734
0.1 0.99802173913043
0.11 0.997956521739126
0.12 0.997956521739126
0.13 0.997695652173908
0.14 0.997326086956517
0.15 0.997043478260865
0.16 0.996695652173908
0.17 0.99652173913043
0.18 0.99647826086956
0.19 0.996369565217387
0.2 0.995326086956517
0.21 0.995739130434778
0.22 0.995391304347821
0.23 0.99552173913043
0.24 0.994760869565213
0.25 0.994413043478256
};
%\addlegendentry{Gale Shapely matchingreorder (uniform)}

%\addlegendentry{Worst matchingreorder (uniform)}
\addplot [semithick, color0]
table {%
0 0.999999999999995
0.01 0.995130434782604
0.02 0.993413043478256
0.03 0.99197826086956
0.04 0.989760869565212
0.05 0.987739130434778
0.06 0.985130434782604
0.07 0.983086956521734
0.08 0.981782608695647
0.09 0.980478260869561
0.1 0.979326086956517
0.11 0.979326086956517
0.12 0.978369565217386
0.13 0.977673913043474
0.14 0.976913043478256
0.15 0.975739130434778
0.16 0.974260869565213
0.17 0.97297826086956
0.18 0.971347826086952
0.19 0.970608695652169
0.2 0.969369565217387
0.21 0.968478260869561
0.22 0.967413043478256
0.23 0.966869565217387
0.24 0.965978260869561
0.25 0.964630434782604
};
%\addlegendentry{Best matchingreorder (reverse)}
\addplot [semithick, color0, dotted]
table {%
0 0.999999999999995
0.01 0.997913043478256
0.02 0.995282608695647
0.03 0.992804347826082
0.04 0.990239130434778
0.05 0.987760869565213
0.06 0.986478260869561
0.07 0.983739130434778
0.08 0.9805652173913
0.09 0.976739130434778
0.1 0.974043478260865
0.11 0.971326086956517
0.12 0.968086956521734
0.13 0.964999999999996
0.14 0.962913043478256
0.15 0.959543478260865
0.16 0.956826086956517
0.17 0.955152173913039
0.18 0.9525652173913
0.19 0.950978260869561
0.2 0.94952173913043
0.21 0.947086956521735
0.22 0.945456521739126
0.23 0.9445652173913
0.24 0.943282608695648
0.25 0.941478260869561
};

%\addlegendentry{Worst matchingreorder (reverse)}
\addplot [semithick, color1]
table {%
0 0.999999999999995
0.01 0.996869565217387
0.02 0.993782608695647
0.03 0.992173913043473
0.04 0.990630434782604
0.05 0.988434782608691
0.06 0.987347826086952
0.07 0.985782608695647
0.08 0.982739130434778
0.09 0.980826086956517
0.1 0.979869565217387
0.11 0.979173913043474
0.12 0.977760869565213
0.13 0.976304347826082
0.14 0.975499999999995
0.15 0.973978260869561
0.16 0.971847826086952
0.17 0.9700652173913
0.18 0.969804347826082
0.19 0.968891304347821
0.2 0.967739130434778
0.21 0.966543478260865
0.22 0.966499999999995
0.23 0.966434782608691
0.24 0.965434782608691
0.25 0.964413043478256
};
%\addlegendentry{Best matchingdelete}
\addplot [semithick, color1, dotted]
table {%
0 0.999999999999995
0.01 0.998956521739126
0.02 0.996804347826082
0.03 0.995630434782604
0.04 0.99397826086956
0.05 0.992173913043473
0.06 0.990391304347821
0.07 0.988478260869561
0.08 0.985260869565213
0.09 0.9830652173913
0.1 0.981608695652169
0.11 0.979347826086952
0.12 0.9775652173913
0.13 0.975152173913039
0.14 0.973869565217387
0.15 0.971608695652169
0.16 0.968695652173909
0.17 0.966956521739126
0.18 0.964239130434778
0.19 0.962239130434778
0.2 0.959239130434778
0.21 0.957891304347822
0.22 0.954499999999995
0.23 0.953086956521735
0.24 0.950826086956517
0.25 0.949239130434778
};

%\addlegendentry{Worst matchingdelete}
\addplot [semithick, color2]
table {%
0 0.999999999999995
0.01 0.978239130434778
0.02 0.971978260869561
0.03 0.967847826086952
0.04 0.963369565217387
0.05 0.959869565217387
0.06 0.957326086956517
0.07 0.953673913043474
0.08 0.951869565217387
0.09 0.949586956521735
0.1 0.948152173913039
0.11 0.945695652173909
0.12 0.944086956521735
0.13 0.942217391304344
0.14 0.940369565217388
0.15 0.938999999999996
0.16 0.935065217391301
0.17 0.934282608695648
0.18 0.9335652173913
0.19 0.932326086956518
0.2 0.929086956521735
0.21 0.92915217391304
0.22 0.926369565217388
0.23 0.927347826086953
0.24 0.924739130434779
0.25 0.924456521739127
};
%\addlegendentry{Best matchingswap}
\addplot [semithick, color2, dotted]
table {%
0 0.999999999999995
0.01 0.997304347826082
0.02 0.995673913043473
0.03 0.994065217391299
0.04 0.993217391304343
0.05 0.991543478260865
0.06 0.990999999999995
0.07 0.990086956521734
0.08 0.989043478260865
0.09 0.988282608695647
0.1 0.98752173913043
0.11 0.986760869565212
0.12 0.986304347826082
0.13 0.985108695652169
0.14 0.984934782608691
0.15 0.983891304347821
0.16 0.984217391304343
0.17 0.982760869565213
0.18 0.982391304347822
0.19 0.981543478260865
0.2 0.980913043478256
0.21 0.980326086956517
0.22 0.978826086956517
0.23 0.977739130434778
0.24 0.975891304347821
0.25 0.975217391304343
};
\end{axis}

\end{tikzpicture}


==> plots/cost.tex <==
\begin{tikzpicture}[every plot/.append style={line width=2.5pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.45)},
  line width=1.5pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
}, font=\Large
},
legend image post style={line width =4.5pt},
legend entries={\Greedy,
highest,
\GreedyCost,
lowest, 
\Phragmen, {\phantom{a}},
\MES},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={resampling probability},
xmin=0, xmax=0.25,
xtick style={color=black},
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={0\%,5\%,10\%,15\%,20\%,25\%},
ytick={0.8,0.85,0.9,0.95,1},
yticklabels={80\%,85\%,90\%,95\%,100\%},
y grid style={white!69.0196078431373!black},
ylabel={funding probability},
ymin=0.77, ymax=1,
ytick style={color=black},every tick label/.append style={font=\Large}, 
label style={font=\Large}
]
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{gray,dotted}
\addlegendimage{color0}
\addlegendimage{gray}
\addlegendimage{color1}
\addlegendimage{white,dashed}
\addlegendimage{color2}
\addplot [semithick, red!54.5098039215686!black]
table {%
0 0.999999999999995
0.01 0.995760869565213
0.02 0.993826086956517
0.03 0.991195652173908
0.04 0.989391304347822
0.05 0.987391304347822
0.06 0.986239130434778
0.07 0.985847826086952
0.08 0.984695652173909
0.09 0.983673913043474
0.1 0.982586956521735
0.11 0.981434782608691
0.12 0.981217391304343
0.13 0.979543478260865
0.14 0.978543478260865
0.15 0.976673913043474
0.16 0.977804347826083
0.17 0.975499999999996
0.18 0.975130434782604
0.19 0.975869565217387
0.2 0.973869565217387
0.21 0.97252173913043
0.22 0.972304347826083
0.23 0.970239130434779
0.24 0.969391304347822
0.25 0.968999999999996
};
%\addlegendentry{Best matchingreorder (uniform)}
\addplot [semithick, red!54.5098039215686!black, dotted]
table {%
0 0.999999999999995
0.01 0.996673913043474
0.02 0.994586956521734
0.03 0.992173913043474
0.04 0.990934782608691
0.05 0.989804347826083
0.06 0.987891304347822
0.07 0.98652173913043
0.08 0.986456521739126
0.09 0.984586956521735
0.1 0.983130434782604
0.11 0.983130434782605
0.12 0.981934782608691
0.13 0.981478260869561
0.14 0.979173913043474
0.15 0.977543478260866
0.16 0.976956521739126
0.17 0.975782608695648
0.18 0.973847826086953
0.19 0.973717391304344
0.2 0.971543478260866
0.21 0.971804347826083
0.22 0.970826086956518
0.23 0.968717391304344
0.24 0.968804347826083
0.25 0.96610869565217
};
%\addlegendentry{Gale Shapely matchingreorder (uniform)}

%\addlegendentry{Worst matchingreorder (uniform)}
\addplot [semithick, color0]
table {%
0 0.999999999999995
0.01 0.999760869565212
0.02 0.998782608695647
0.03 0.997956521739126
0.04 0.996586956521734
0.05 0.995086956521734
0.06 0.993847826086952
0.07 0.992565217391299
0.08 0.99097826086956
0.09 0.990065217391299
0.1 0.989173913043474
0.11 0.988739130434778
0.12 0.987652173913039
0.13 0.986543478260865
0.14 0.985347826086952
0.15 0.984130434782604
0.16 0.982543478260865
0.17 0.981326086956517
0.18 0.980086956521734
0.19 0.979217391304343
0.2 0.9785652173913
0.21 0.977478260869561
0.22 0.976260869565213
0.23 0.975999999999995
0.24 0.975499999999995
0.25 0.974239130434778
};
%\addlegendentry{Best matchingreorder (reverse)}
\addplot [semithick, color0, dotted]
table {%
0 0.999999999999995
0.01 0.991282608695647
0.02 0.983108695652169
0.03 0.975543478260865
0.04 0.966173913043474
0.05 0.958999999999996
0.06 0.952413043478257
0.07 0.946217391304344
0.08 0.936978260869561
0.09 0.927260869565214
0.1 0.920369565217387
0.11 0.91265217391304
0.12 0.902826086956518
0.13 0.893499999999996
0.14 0.885956521739127
0.15 0.877282608695649
0.16 0.869304347826084
0.17 0.860521739130431
0.18 0.85265217391304
0.19 0.845782608695649
0.2 0.837978260869562
0.21 0.829260869565215
0.22 0.820913043478258
0.23 0.813282608695649
0.24 0.809326086956519
0.25 0.800891304347823
};

%\addlegendentry{Worst matchingreorder (reverse)}
\addplot [semithick, color1]
table {%
0 0.999999999999995
0.01 0.999673913043473
0.02 0.998739130434778
0.03 0.997999999999995
0.04 0.997086956521734
0.05 0.995934782608691
0.06 0.994152173913039
0.07 0.993217391304343
0.08 0.991347826086952
0.09 0.990217391304343
0.1 0.989608695652169
0.11 0.989173913043473
0.12 0.988152173913039
0.13 0.986934782608691
0.14 0.986043478260865
0.15 0.9845652173913
0.16 0.982434782608691
0.17 0.981260869565213
0.18 0.980456521739126
0.19 0.97952173913043
0.2 0.978043478260865
0.21 0.977499999999995
0.22 0.976826086956517
0.23 0.976652173913039
0.24 0.975760869565213
0.25 0.974826086956517
};
%\addlegendentry{Best matchingdelete}
\addplot [semithick, color1, dotted]
table {%
0 0.999999999999995
0.01 0.991695652173908
0.02 0.982652173913039
0.03 0.976304347826082
0.04 0.967652173913039
0.05 0.9605652173913
0.06 0.9505652173913
0.07 0.940739130434779
0.08 0.929869565217387
0.09 0.922826086956518
0.1 0.914130434782605
0.11 0.906173913043475
0.12 0.898130434782605
0.13 0.888043478260866
0.14 0.879478260869562
0.15 0.869804347826084
0.16 0.85919565217391
0.17 0.849282608695649
0.18 0.838543478260867
0.19 0.830521739130432
0.2 0.82065217391304
0.21 0.813304347826084
0.22 0.802565217391301
0.23 0.794630434782606
0.24 0.787130434782606
0.25 0.779173913043475
};

%\addlegendentry{Worst matchingdelete}
\addplot [semithick, color2]
table {%
0 0.999999999999995
0.01 0.997565217391299
0.02 0.996760869565213
0.03 0.995891304347821
0.04 0.995152173913039
0.05 0.993956521739126
0.06 0.993413043478256
0.07 0.992956521739126
0.08 0.991695652173908
0.09 0.991369565217386
0.1 0.990826086956517
0.11 0.990043478260865
0.12 0.989413043478256
0.13 0.988630434782604
0.14 0.987369565217387
0.15 0.98797826086956
0.16 0.987043478260865
0.17 0.98602173913043
0.18 0.985543478260865
0.19 0.9845652173913
0.2 0.983695652173908
0.21 0.983891304347821
0.22 0.982130434782604
0.23 0.981304347826082
0.24 0.979934782608691
0.25 0.979391304347822
};
%\addlegendentry{Best matchingswap}
\addplot [semithick, color2, dotted]
table {%
0 0.999999999999995
0.01 0.988195652173908
0.02 0.982652173913039
0.03 0.97902173913043
0.04 0.974369565217387
0.05 0.969108695652169
0.06 0.965086956521735
0.07 0.958695652173909
0.08 0.955217391304344
0.09 0.951347826086953
0.1 0.947304347826082
0.11 0.943782608695648
0.12 0.939434782608691
0.13 0.936347826086952
0.14 0.933130434782605
0.15 0.929956521739127
0.16 0.92765217391304
0.17 0.923826086956517
0.18 0.921260869565214
0.19 0.918260869565213
0.2 0.914826086956518
0.21 0.910217391304344
0.22 0.906434782608692
0.23 0.902608695652171
0.24 0.89910869565217
0.25 0.896108695652171
};
\end{axis}

\end{tikzpicture}


==> plots/greedy+greedycost.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Greedy},
xmin=-0.00685, xmax=0.31985,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\GreedyCost},
ymin=-0.0045, ymax=0.3145,
ytick style={color=black},
xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
xticklabels={0\%,5\%,10\%,15\%,20\%,25\%,$\ge\hspace*{-0.1cm}25\%$},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={0\%,5\%,10\%,15\%,20\%,25\%,$\ge\hspace*{-0.1cm}25\%$},
	ytick style={color=black},every tick label/.append style={font=\large}, 
label style={font=\large}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.3 0.16
0.22 0.3
0.01 0.09
0.299 0.16
0.09 0.3
0.3 0.17
0.11 0.25
0.3 0.1
0.08 0.16
0.3 0.09
0.16 0.3
0.3 0.03
0.3 0.07
0.08 0.03
0.3 0.01
0.07 0.3
0.03 0.3
0.299 0.01
0.11 0.01
0.3 0.19
0.069 0.3
0.1 0.11
0.3 0.12
0.3 0.15
0.299 0.17
0.23 0.02
0.3 0.2
0.09 0.13
0.3 0.02
0.3 0.13
0.3 0.24
0.3 0.22
0.23 0.3
0.299 0.07
0.06 0.3
0.3 0.21
0.3 0.06
0.299 0.02
0.03 0.12
0.04 0.01
0.18 0.1
0.21 0.22
0.02 0.19
0.3 0.04
0.219 0.3
0.299 0.12
0.301 0.01
0.11 0.05
0.229 0.3
0.13 0.3
0.3 0.05
0.24 0.21
0.2 0.13
0.19 0.08
0.299 0.04
0.24 0.14
0.14 0.09
0.299 0.05
0.299 0.1
0.3 0.14
0.301 0.05
0.299 0.03
0.06 0.11
0.301 0.02
0.06 0.1
0.14 0.15
0.14 0.3
0.3 0.11
0.12 0.3
0.299 0.14
0.301 0.03
0.3 0.08
0.059 0.3
0.01 0.3
0.139 0.3
0.298 0.01
0.22 0.08
0.301 0.14
0.24 0.11
0.009 0.3
0.029 0.3
0.301 0.17
0.159 0.3
0.302 0.01
0.011 0.3
0.299 0.21
0.02 0.3
0.301 0.1
0.298 0.02
0.299 0.13
0.298 0.05
0.299 0.11
0.301 0.11
0.009 0.09
0.299 0.08
0.141 0.3
0.302 0.02
0.3 0.23
0.298 0.03
0.299 0.19
0.299 0.06
0.19 0.3
0.03 0.01
0.301 0.13
0.298 0.1
0.189 0.3
0.298 0.17
0.302 0.05
0.008 0.3
0.301 0.16
0.298 0.14
0.299 0.15
0.3 0.18
0.299 0.2
0.301 0.21
0.297 0.02
0.138 0.3
0.18 0.3
0.089 0.3
0.299 0.09
0.16 0.22
0.303 0.02
0.15 0.3
0.129 0.3
0.019 0.3
0.08 0.09
0.302 0.14
0.297 0.01
0.302 0.03
0.3 0.25
0.21 0.17
0.08 0.18
0.11 0.3
0.02 0.05
0.298 0.16
0.301 0.2
0.296 0.02
0.297 0.03
0.301 0.09
0.301 0.06
0.04 0.11
0.179 0.3
0.301 0.04
0.297 0.05
0.299 0.23
0.301 0.07
0.302 0.17
0.298 0.09
0.304 0.02
0.07 0.02
0.191 0.3
0.298 0.07
0.188 0.3
0.15 0.19
0.298 0.21
0.119 0.3
0.295 0.02
0.13 0.2
0.19 0.25
0.302 0.1
0.305 0.02
0.24 0.3
0.299 0.25
0.301 0.12
0.061 0.3
0.303 0.03
0.181 0.3
0.012 0.3
0.058 0.3
};
\end{axis}

\end{tikzpicture}


==> plots/identical.tex <==
\begin{tikzpicture}[every plot/.append style={line width=2.5pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.42,1.46)},
  line width=1.5pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\Large
},
legend image post style={line width =4.5pt},
legend entries={\Greedy,
	full dataset,
	\GreedyCost,
	selected dataset, 
	\Phragmen, {\phantom{a}},
	\MES},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={resampling probability},
xmin=0, xmax=0.25,
xtick style={color=black},
ytick={0.4,0.6,0.8,1},
yticklabels={40\%,60\%,80\%,100\%},
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={0\%,5\%,10\%,15\%,20\%,25\%},
y grid style={white!69.0196078431373!black},
ylabel={probability of same outcome},
ymin=0.3, ymax=1,
ytick style={color=black},every tick label/.append style={font=\Large}, 
label style={font=\Large}
]
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{gray}
\addlegendimage{color0}
\addlegendimage{gray,dotted}
\addlegendimage{color1}
\addlegendimage{white,dashed}
\addlegendimage{color2}
\addplot [semithick, red!54.5098039215686!black]
table {%
0 0.999999999999995
0.01 0.963239130434778
0.02 0.952391304347822
0.03 0.939847826086953
0.04 0.933282608695649
0.05 0.925391304347824
0.06 0.917326086956518
0.07 0.913413043478258
0.08 0.908369565217389
0.09 0.902999999999997
0.1 0.894913043478258
0.11 0.889608695652171
0.12 0.885326086956519
0.13 0.880413043478259
0.14 0.874673913043476
0.15 0.869304347826084
0.16 0.864978260869564
0.17 0.858456521739128
0.18 0.854217391304346
0.19 0.851565217391303
0.2 0.847934782608693
0.21 0.840586956521737
0.22 0.838847826086954
0.23 0.83382608695652
0.24 0.828021739130433
0.25 0.820521739130433
};
\addplot [semithick, red!54.5098039215686!black, dotted]
table {%
0 0.999999999999998
0.01 0.935291828793773
0.02 0.917042801556419
0.03 0.897354085603112
0.04 0.887003891050583
0.05 0.874824902723734
0.06 0.862217898832684
0.07 0.856264591439688
0.08 0.849260700389104
0.09 0.840739299610894
0.1 0.828365758754863
0.11 0.820233463035019
0.12 0.814941634241245
0.13 0.809105058365759
0.14 0.79875486381323
0.15 0.790817120622568
0.16 0.784941634241245
0.17 0.774785992217899
0.18 0.770350194552529
0.19 0.766731517509727
0.2 0.761050583657587
0.21 0.750739299610895
0.22 0.748132295719844
0.23 0.742023346303502
0.24 0.736186770428016
0.25 0.722996108949416
};
\addplot [semithick, color0]
table {%
0 0.999999999999995
0.01 0.968347826086952
0.02 0.947717391304344
0.03 0.929630434782605
0.04 0.914413043478257
0.05 0.903913043478257
0.06 0.893869565217388
0.07 0.882239130434779
0.08 0.87069565217391
0.09 0.857282608695649
0.1 0.844565217391301
0.11 0.832999999999997
0.12 0.822304347826084
0.13 0.812760869565215
0.14 0.804152173913041
0.15 0.795347826086954
0.16 0.786499999999997
0.17 0.776934782608693
0.18 0.767826086956519
0.19 0.76069565217391
0.2 0.752347826086954
0.21 0.74428260869565
0.22 0.738630434782606
0.23 0.731630434782606
0.24 0.727021739130432
0.25 0.718804347826084
};
\addplot [semithick, color0, dotted]
table {%
0 0.999999999999998
0.01 0.944085603112839
0.02 0.90793774319066
0.03 0.875719844357976
0.04 0.849221789883268
0.05 0.830583657587548
0.06 0.812918287937742
0.07 0.792723735408559
0.08 0.772334630350194
0.09 0.748871595330739
0.1 0.726225680933851
0.11 0.706264591439688
0.12 0.686575875486381
0.13 0.670389105058365
0.14 0.654747081712062
0.15 0.639066147859922
0.16 0.624785992217898
0.17 0.607976653696498
0.18 0.591439688715953
0.19 0.579416342412451
0.2 0.565797665369649
0.21 0.551906614785992
0.22 0.543774319066148
0.23 0.531206225680934
0.24 0.523657587548638
0.25 0.510155642023346
};
\addplot [semithick, color1]
table {%
0 0.999999999999995
0.01 0.959739130434779
0.02 0.936869565217387
0.03 0.920456521739127
0.04 0.902456521739127
0.05 0.887978260869562
0.06 0.872391304347823
0.07 0.855934782608693
0.08 0.841456521739128
0.09 0.827347826086953
0.1 0.814173913043476
0.11 0.800499999999997
0.12 0.787543478260867
0.13 0.774934782608693
0.14 0.763369565217389
0.15 0.752630434782606
0.16 0.740217391304345
0.17 0.729543478260868
0.18 0.719521739130432
0.19 0.713999999999998
0.2 0.705760869565215
0.21 0.698260869565215
0.22 0.691217391304345
0.23 0.684456521739128
0.24 0.677630434782607
0.25 0.671413043478259
};
\addplot [semithick, color1, dotted]
table {%
0 0.999999999999998
0.01 0.928404669260699
0.02 0.88828793774319
0.03 0.859105058365758
0.04 0.827898832684824
0.05 0.80260700389105
0.06 0.774474708171206
0.07 0.745175097276264
0.08 0.719922178988326
0.09 0.695175097276264
0.1 0.671945525291828
0.11 0.647626459143969
0.12 0.625914396887159
0.13 0.603346303501945
0.14 0.583268482490272
0.15 0.564513618677043
0.16 0.542762645914397
0.17 0.52408560311284
0.18 0.506731517509728
0.19 0.497587548638132
0.2 0.482762645914397
0.21 0.470272373540856
0.22 0.459688715953307
0.23 0.449299610894942
0.24 0.437859922178988
0.25 0.429066147859922
};
\addplot [semithick, color2]
table {%
0 0.999999999999995
0.01 0.916391304347823
0.02 0.883065217391301
0.03 0.858086956521736
0.04 0.834456521739128
0.05 0.81423913043478
0.06 0.797717391304345
0.07 0.778260869565215
0.08 0.764760869565216
0.09 0.749021739130433
0.1 0.736543478260867
0.11 0.724652173913042
0.12 0.713586956521737
0.13 0.701521739130433
0.14 0.692978260869564
0.15 0.682521739130433
0.16 0.672043478260868
0.17 0.66386956521739
0.18 0.657086956521738
0.19 0.649717391304346
0.2 0.641521739130433
0.21 0.632543478260868
0.22 0.625673913043477
0.23 0.618695652173912
0.24 0.614304347826086
0.25 0.605913043478259
};
\addplot [semithick, color2, dotted]
table {%
0 0.999999999999998
0.01 0.852607003891049
0.02 0.795719844357976
0.03 0.75124513618677
0.04 0.710661478599221
0.05 0.675214007782101
0.06 0.646731517509728
0.07 0.613307392996109
0.08 0.590194552529182
0.09 0.562879377431907
0.1 0.540544747081712
0.11 0.520311284046693
0.12 0.502295719844358
0.13 0.482529182879378
0.14 0.467898832684825
0.15 0.451206225680934
0.16 0.432918287937744
0.17 0.42
0.18 0.408949416342413
0.19 0.395992217898833
0.2 0.383813229571985
0.21 0.371556420233463
0.22 0.360272373540856
0.23 0.349416342412451
0.24 0.343774319066148
0.25 0.332879377431907
};

\end{axis}

\end{tikzpicture}


==> plots/keeping.tex <==
\begin{tikzpicture}[every plot/.append style={line width=2.5pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.44,1.46)},
  line width=1.5pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\Large
},legend image post style={line width =4.5pt},
legend entries={\Greedy,
	full dataset,
	\GreedyCost,
	selected dataset,
	\Phragmen, {\phantom{a}},
	\MES},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={resampling probability},
xmin=0, xmax=0.25,
xtick style={color=black},
ytick={0.85,0.9,0.95,1},
yticklabels={85\%,90\%,95\%,100\%},
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={0\%,5\%,10\%,15\%,20\%,25\%},
y grid style={white!69.0196078431373!black},
ylabel={fraction of still funded projects},
ymin=0.85, ymax=1,
ytick style={color=black},every tick label/.append style={font=\Large}, 
label style={font=\Large}
]
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{gray}
\addlegendimage{color0}
\addlegendimage{gray,dotted}
\addlegendimage{color1}
\addlegendimage{white,dashed}
\addlegendimage{color2}
\addplot [semithick, red!54.5098039215686!black]
table {%
0 0.999999999999998
0.01 0.993633750086056
0.02 0.991860649159699
0.03 0.989198410611883
0.04 0.987938262349318
0.05 0.986493304053233
0.06 0.984834056981555
0.07 0.984132521664506
0.08 0.982984309713475
0.09 0.98197018180568
0.1 0.980385151020419
0.11 0.979433643400557
0.12 0.978762087186753
0.13 0.97774552515663
0.14 0.976546192275664
0.15 0.975054902174502
0.16 0.974262972865783
0.17 0.973210041853794
0.18 0.972185996029206
0.19 0.971602360840478
0.2 0.969957462825344
0.21 0.969304459643422
0.22 0.968560781198056
0.23 0.967573706010317
0.24 0.966139250873663
0.25 0.964700692030069
};
%\addlegendentry{Best matchingreorder (uniform)}
\addplot [semithick, red!54.5098039215686!black, dotted]
table {%
0 0.999999999999998
0.01 0.989028346261922
0.02 0.98605404081392
0.03 0.98248748178824
0.04 0.980559927717836
0.05 0.978362209303824
0.06 0.976177116211805
0.07 0.97493891580027
0.08 0.973814025617754
0.09 0.972030907874124
0.1 0.969774920718743
0.11 0.96842357990663
0.12 0.967544559312998
0.13 0.966929812452274
0.14 0.964616494009901
0.15 0.962327859509309
0.16 0.961012727859715
0.17 0.959990442802366
0.18 0.958871495492666
0.19 0.958141340179888
0.2 0.956078180171736
0.21 0.955309274529116
0.22 0.95380618999616
0.23 0.952835520989633
0.24 0.951818887939826
0.25 0.949829268236231
};
%\addlegendentry{Gale Shapely matchingreorder (uniform)}

%\addlegendentry{Worst matchingreorder (uniform)}
\addplot [semithick, color0]
table {%
0 0.999999999999999
0.01 0.997325605335923
0.02 0.995073623005613
0.03 0.992901441926279
0.04 0.990942394980821
0.05 0.989455795286948
0.06 0.987726183868573
0.07 0.98584595201453
0.08 0.98401040981185
0.09 0.9822010199297
0.1 0.980672491651608
0.11 0.979517384503893
0.12 0.977938466352424
0.13 0.976388093610388
0.14 0.974816008876621
0.15 0.973151990782729
0.16 0.971143263892777
0.17 0.969419697985879
0.18 0.96785126295145
0.19 0.966465323569976
0.2 0.965215719938371
0.21 0.963911362496691
0.22 0.962671952006416
0.23 0.962086512021013
0.24 0.961352929905322
0.25 0.959750228198922
};
%\addlegendentry{Best matchingreorder (reverse)}
\addplot [semithick, color0, dotted]
table {%
0 0.999999999999999
0.01 0.995401861690759
0.02 0.992001426391372
0.03 0.988149792293472
0.04 0.984947477397579
0.05 0.982358621914385
0.06 0.979357501606526
0.07 0.9759975299588
0.08 0.973183353489435
0.09 0.969875602232386
0.1 0.967380075848535
0.11 0.965257032987751
0.12 0.962438500086052
0.13 0.960312847660147
0.14 0.957069117016129
0.15 0.954044290471554
0.16 0.951315719949579
0.17 0.948114461373322
0.18 0.945304415243145
0.19 0.94311362498042
0.2 0.941157700978401
0.21 0.939177217627613
0.22 0.93806580106572
0.23 0.936501684339866
0.24 0.935825731814451
0.25 0.933686142406619
};

%\addlegendentry{Worst matchingreorder (reverse)}
\addplot [semithick, color1]
table {%
0 0.999999999999998
0.01 0.997847461609692
0.02 0.995763755382695
0.03 0.99395143673974
0.04 0.991880451304748
0.05 0.989829299809288
0.06 0.987648541130269
0.07 0.985829608845749
0.08 0.983343624155841
0.09 0.981399205858696
0.1 0.980102202679975
0.11 0.978777688996768
0.12 0.97704011132988
0.13 0.97504001002369
0.14 0.973650543787869
0.15 0.971734253781197
0.16 0.969123214118745
0.17 0.967647303028519
0.18 0.966151764857471
0.19 0.964989189663881
0.2 0.963279020060392
0.21 0.962308458651421
0.22 0.961249943760633
0.23 0.960480871705918
0.24 0.959290875181554
0.25 0.957986952466654
};
%\addlegendentry{Best matchingdelete}
\addplot [semithick, color1, dotted]
table {%
0 0.999999999999996
0.01 0.996577817148348
0.02 0.993147837131155
0.03 0.989960418548433
0.04 0.986637831925536
0.05 0.983159935320823
0.06 0.979390796038157
0.07 0.976142180249915
0.08 0.972001663133658
0.09 0.96870472823938
0.1 0.966651568450999
0.11 0.963948693480668
0.12 0.961006941686563
0.13 0.957676550107048
0.14 0.955246920081657
0.15 0.952379456404552
0.16 0.94792454495474
0.17 0.945163275016098
0.18 0.942595838908847
0.19 0.940704309630341
0.2 0.938011773468203
0.21 0.936426541254943
0.22 0.935164901465319
0.23 0.934093793757167
0.24 0.932312911710073
0.25 0.931260762084559
};

%\addlegendentry{Worst matchingdelete}
\addplot [semithick, color2]
table {%
0 1
0.01 0.992282896086307
0.02 0.989028737672515
0.03 0.98671503234718
0.04 0.984033808428136
0.05 0.981390869674576
0.06 0.979258811111678
0.07 0.976694838804856
0.08 0.974527683148489
0.09 0.972208377874559
0.1 0.970483409047499
0.11 0.96875491151082
0.12 0.967253784153923
0.13 0.965449144094362
0.14 0.964150562167052
0.15 0.962929783490465
0.16 0.961714275154378
0.17 0.959974040729836
0.18 0.959101286742173
0.19 0.957846717486794
0.2 0.956381986119084
0.21 0.955590988741744
0.22 0.953640180218076
0.23 0.952250850269926
0.24 0.950735375631652
0.25 0.949130059365602
};
%\addlegendentry{Best matchingswap}
\addplot [semithick, color2, dotted]
table {%
0 0.999999999999999
0.01 0.987044760010489
0.02 0.982132782726774
0.03 0.977832392161414
0.04 0.973562060510366
0.05 0.969054480766415
0.06 0.965680034133005
0.07 0.961088605753732
0.08 0.957586254661713
0.09 0.953908732200903
0.1 0.950389296677129
0.11 0.94753806606862
0.12 0.94544780504352
0.13 0.942578215512869
0.14 0.941019137294207
0.15 0.939102880053768
0.16 0.936431583398599
0.17 0.934135754556998
0.18 0.933168864967399
0.19 0.930929413112646
0.2 0.928896513575437
0.21 0.927702633561042
0.22 0.925416534114975
0.23 0.922807374879147
0.24 0.921209403100045
0.25 0.919056197241671
};
\end{axis}

\end{tikzpicture}


==> plots/keeping_cost.tex <==
	\begin{tikzpicture}[every plot/.append style={line width=2.5pt}]
	
	\definecolor{color0}{rgb}{1,0.549019607843137,0}
	\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
	\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}
	
	\begin{axis}[
	legend columns=2, 
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		draw=none,
		text opacity=1,
		at={(0.44,1.46)},
		line width=1.5pt,
		anchor=north,
		/tikz/column 2/.style={
			column sep=10pt,
		}, font=\Large
	},legend image post style={line width =4.5pt},
	legend entries={\Greedy,
		full dataset,
		\GreedyCost,
		selected dataset,
		\Phragmen, {\phantom{a}},
		\MES},
	tick align=outside,
	tick pos=left,
	x grid style={white!69.0196078431373!black},
	xlabel={resampling probability},
	xmin=0, xmax=0.25,
	xtick style={color=black},
ytick={0.85,0.9,0.95,1},
yticklabels={85\%,90\%,95\%,100\%},
	xtick={0,0.05,0.1,0.15,0.2,0.25},
	xticklabels={0\%,5\%,10\%,15\%,20\%,25\%},
	y grid style={white!69.0196078431373!black},
	ylabel={fraction of budget spend the same},
	ymin=0.85, ymax=1,
	ytick style={color=black},every tick label/.append style={font=\Large}, 
label style={font=\Large}
	]
	\addlegendimage{red!54.5098039215686!black}
	\addlegendimage{gray}
	\addlegendimage{color0}
	\addlegendimage{gray,dotted}
	\addlegendimage{color1}
	\addlegendimage{white,dashed}
	\addlegendimage{color2}
	\addplot [semithick, red!54.5098039215686!black]
	table {%
		0 0.999999999999996
		0.01 0.994629484828849
		0.02 0.992718237432664
		0.03 0.989922421250827
		0.04 0.988641986202698
		0.05 0.987364210365502
		0.06 0.985620919559924
		0.07 0.984626716890984
		0.08 0.983851249171741
		0.09 0.982309446734773
		0.1 0.980860453736605
		0.11 0.980254543943538
		0.12 0.979249767201843
		0.13 0.978495467492228
		0.14 0.976855328844152
		0.15 0.975546719447029
		0.16 0.974863134159883
		0.17 0.973367616336063
		0.18 0.972234300731548
		0.19 0.971394382648013
		0.2 0.970170588099014
		0.21 0.969746606161129
		0.22 0.969273232485804
		0.23 0.967582733776247
		0.24 0.966621306055326
		0.25 0.964534589066306
	};
	%\addlegendentry{Best matchingreorder (uniform)}
	\addplot [semithick, red!54.5098039215686!black, dotted]
	table {%
		0 0.999999999999999
		0.01 0.990773108051721
		0.02 0.987674151735368
		0.03 0.983832126888199
		0.04 0.981931409769794
		0.05 0.980152136419559
		0.06 0.978075663944087
		0.07 0.976572409858973
		0.08 0.975940493554415
		0.09 0.973609405385157
		0.1 0.971437352193139
		0.11 0.970817432067488
		0.12 0.969433069460782
		0.13 0.969418633694839
		0.14 0.966268331007882
		0.15 0.964359577092387
		0.16 0.963408445570245
		0.17 0.961666533788334
		0.18 0.960923889514293
		0.19 0.959538863404856
		0.2 0.958378978687916
		0.21 0.957881237902814
		0.22 0.95665461707792
		0.23 0.954869602070178
		0.24 0.954571789205161
		0.25 0.951723239025048
	};
	%\addlegendentry{Gale Shapely matchingreorder (uniform)}
	
	%\addlegendentry{Worst matchingreorder (uniform)}
	\addplot [semithick, color0]
	table {%
		0 0.999999999999996
		0.01 0.995309787193525
		0.02 0.991773131196201
		0.03 0.988462381753933
		0.04 0.985352894239514
		0.05 0.983109469388635
		0.06 0.980647987628086
		0.07 0.977879661876134
		0.08 0.974905386312997
		0.09 0.9717338724209
		0.1 0.968969509921153
		0.11 0.966395274850769
		0.12 0.963493163189988
		0.13 0.960617384303179
		0.14 0.958049973447648
		0.15 0.955078624278398
		0.16 0.95181463729749
		0.17 0.948899284593768
		0.18 0.946081925959205
		0.19 0.94351926253928
		0.2 0.940990567389401
		0.21 0.938342241137214
		0.22 0.935921322077844
		0.23 0.934033284831888
		0.24 0.932620525088569
		0.25 0.929711226235506
	};
	%\addlegendentry{Best matchingreorder (reverse)}
	\addplot [semithick, color0, dotted]
	table {%
		0 0.999999999999999
		0.01 0.991931516877496
		0.02 0.986262657007255
		0.03 0.980348939628191
		0.04 0.975195964349083
		0.05 0.971272885225437
		0.06 0.967011127679918
		0.07 0.962133974691986
		0.08 0.957243626608292
		0.09 0.951574681742552
		0.1 0.946877523822231
		0.11 0.942365085026809
		0.12 0.937009574436433
		0.13 0.932598033036857
		0.14 0.927612038745963
		0.15 0.922274374200135
		0.16 0.917386145114518
		0.17 0.912133148697226
		0.18 0.907066545375516
		0.19 0.902870649126167
		0.2 0.898806682146838
		0.21 0.894512303181558
		0.22 0.891427950063601
		0.23 0.887635996581776
		0.24 0.885830288726275
		0.25 0.881423911521071
	};
	
	%\addlegendentry{Worst matchingreorder (reverse)}
	\addplot [semithick, color1]
	table {%
		0 0.999999999999997
		0.01 0.99544159156577
		0.02 0.991357579346961
		0.03 0.988270042624906
		0.04 0.984662284352145
		0.05 0.981352240392958
		0.06 0.977702982297751
		0.07 0.974322194322863
		0.08 0.970219616181594
		0.09 0.967217911626461
		0.1 0.964399322456844
		0.11 0.961633098987751
		0.12 0.958512364712071
		0.13 0.954777201711197
		0.14 0.95198226333271
		0.15 0.948724400336821
		0.16 0.944496943818931
		0.17 0.941495486097518
		0.18 0.938265443469262
		0.19 0.936097822895268
		0.2 0.933010457666908
		0.21 0.930966791364606
		0.22 0.928219540285781
		0.23 0.926103385076896
		0.24 0.923614271152821
		0.25 0.920880993926958
	};
	%\addlegendentry{Best matchingdelete}
	\addplot [semithick, color1, dotted]
	table {%
		0 0.999999999999999
		0.01 0.992273332938998
		0.02 0.985292850252621
		0.03 0.979831319871617
		0.04 0.973811507162159
		0.05 0.968120762500692
		0.06 0.961709969847368
		0.07 0.955691005589034
		0.08 0.948681799900815
		0.09 0.943542916296192
		0.1 0.938792414108311
		0.11 0.933564801007861
		0.12 0.928395368889414
		0.13 0.92195895280782
		0.14 0.917084457852565
		0.15 0.911696434233188
		0.16 0.904547414645665
		0.17 0.899225597067278
		0.18 0.893684705616404
		0.19 0.890150427968415
		0.2 0.884878234698663
		0.21 0.881581636074786
		0.22 0.877669484511385
		0.23 0.874566739335204
		0.24 0.870709569813849
		0.25 0.867421728219562
	};
	
	%\addlegendentry{Worst matchingdelete}
	\addplot [semithick, color2]
	table {%
		0 0.999999999999997
		0.01 0.98900726791416
		0.02 0.983820995510298
		0.03 0.979951403078769
		0.04 0.975859195919574
		0.05 0.971617275247184
		0.06 0.968210189943286
		0.07 0.963914583201517
		0.08 0.960625888918292
		0.09 0.956735082822816
		0.1 0.953473547174523
		0.11 0.95047454988819
		0.12 0.947528372144721
		0.13 0.944654161200288
		0.14 0.942548508815018
		0.15 0.939822755303433
		0.16 0.937879555356376
		0.17 0.935049622059006
		0.18 0.933162254337991
		0.19 0.931250045234623
		0.2 0.928931141384628
		0.21 0.92659119580522
		0.22 0.92366978148385
		0.23 0.921126400338291
		0.24 0.918831645552481
		0.25 0.916190198385148
	};
	%\addlegendentry{Best matchingswap}
	\addplot [semithick, color2, dotted]
	table {%
		0 0.999999999999999
		0.01 0.981351707965072
		0.02 0.973236519744494
		0.03 0.966244823994657
		0.04 0.959558010117018
		0.05 0.952265289821012
		0.06 0.946768125351546
		0.07 0.93944161461137
		0.08 0.933917511492157
		0.09 0.927546441952615
		0.1 0.921340176659781
		0.11 0.916111434605112
		0.12 0.911735663588374
		0.13 0.90712272003606
		0.14 0.903975161089392
		0.15 0.899690634175096
		0.16 0.895667716839302
		0.17 0.891772710117932
		0.18 0.889047854798916
		0.19 0.885559518192342
		0.2 0.882073963079176
		0.21 0.878883359384819
		0.22 0.874737970741959
		0.23 0.870079138117058
		0.24 0.867405774186485
		0.25 0.8634411211058
	};
	\end{axis}
	
	\end{tikzpicture}


==> plots/lowest.tex <==
\begin{tikzpicture}[every plot/.append style={line width=2.5pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.42,1.46)},
  line width=1.5pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\Large
},
legend image post style={line width =4.5pt},
legend entries={\Greedy,
	full dataset,
	\GreedyCost,
	selected dataset,
	\Phragmen, {\phantom{a}},
	\MES},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={resampling probability},
xmin=0, xmax=0.25,
xtick style={color=black},
ytick={0.4,0.6,0.8,1},
yticklabels={40\%,60\%,80\%,100\%},
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={0\%,5\%,10\%,15\%,20\%,25\%},
y grid style={white!69.0196078431373!black},
ylabel={funding probability},
ymin=0.3, ymax=1,
ytick style={color=black},every tick label/.append style={font=\Large}, 
label style={font=\Large}
]
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{gray}
\addlegendimage{color0}
\addlegendimage{gray,dotted}
\addlegendimage{color1}
\addlegendimage{white,dashed}
\addlegendimage{color2}
\addplot [semithick, red!54.5098039215686!black]
table {%
0 0.999999999999995
0.01 0.966152173913039
0.02 0.956434782608692
0.03 0.944934782608692
0.04 0.939347826086953
0.05 0.932021739130432
0.06 0.926086956521736
0.07 0.922347826086953
0.08 0.918043478260867
0.09 0.913282608695649
0.1 0.907130434782606
0.11 0.90269565217391
0.12 0.899086956521737
0.13 0.893891304347824
0.14 0.890369565217389
0.15 0.885326086956519
0.16 0.882326086956519
0.17 0.877130434782606
0.18 0.874043478260867
0.19 0.871108695652172
0.2 0.868456521739129
0.21 0.863869565217389
0.22 0.862608695652171
0.23 0.858478260869563
0.24 0.853652173913041
0.25 0.844260869565216
};
%\addlegendentry{Best matchingreorder (uniform)}
\addplot [semithick, red!54.5098039215686!black, dotted]
table {%
0 0.999999999999998
0.01 0.940505836575874
0.02 0.924280155642022
0.03 0.906459143968871
0.04 0.897859922178987
0.05 0.88669260700389
0.06 0.877898832684824
0.07 0.872217898832684
0.08 0.86657587548638
0.09 0.859027237354085
0.1 0.85
0.11 0.843307392996109
0.12 0.839105058365758
0.13 0.83260700389105
0.14 0.826108949416343
0.15 0.818677042801556
0.16 0.815252918287938
0.17 0.80692607003891
0.18 0.804630350194552
0.19 0.799844357976653
0.2 0.796498054474708
0.21 0.790583657587549
0.22 0.788560311284047
0.23 0.78295719844358
0.24 0.777976653696498
0.25 0.76284046692607
};
%\addlegendentry{Gale Shapely matchingreorder (uniform)}

%\addlegendentry{Worst matchingreorder (uniform)}
\addplot [semithick, color0]
table {%
0 0.999999999999995
0.01 0.984999999999996
0.02 0.971739130434778
0.03 0.958717391304343
0.04 0.945695652173909
0.05 0.935239130434778
0.06 0.925456521739127
0.07 0.915195652173909
0.08 0.90315217391304
0.09 0.889630434782605
0.1 0.878369565217388
0.11 0.866804347826084
0.12 0.855065217391301
0.13 0.843673913043475
0.14 0.833565217391301
0.15 0.82323913043478
0.16 0.811456521739128
0.17 0.799826086956519
0.18 0.789652173913041
0.19 0.780652173913041
0.2 0.771369565217389
0.21 0.761304347826085
0.22 0.752999999999997
0.23 0.745652173913041
0.24 0.740304347826084
0.25 0.73223913043478
};
%\addlegendentry{Best matchingreorder (reverse)}
\addplot [semithick, color0, dotted]
table {%
0 0.999999999999998
0.01 0.973891050583656
0.02 0.950933852140076
0.03 0.927743190661477
0.04 0.9052140077821
0.05 0.886614785992217
0.06 0.869455252918287
0.07 0.851595330739298
0.08 0.830428015564202
0.09 0.80669260700389
0.1 0.786731517509727
0.11 0.766653696498054
0.12 0.745175097276263
0.13 0.725603112840466
0.14 0.707315175097276
0.15 0.688793774319065
0.16 0.669299610894941
0.17 0.648910505836576
0.18 0.630428015564201
0.19 0.614980544747081
0.2 0.599610894941634
0.21 0.582217898832684
0.22 0.569416342412451
0.23 0.555992217898833
0.24 0.547120622568093
0.25 0.534007782101167
};

%\addlegendentry{Worst matchingreorder (reverse)}
\addplot [semithick, color1]
table {%
0 0.999999999999995
0.01 0.984456521739126
0.02 0.970413043478257
0.03 0.959760869565213
0.04 0.946369565217387
0.05 0.934847826086952
0.06 0.920869565217388
0.07 0.906456521739127
0.08 0.891760869565214
0.09 0.878826086956518
0.1 0.866760869565214
0.11 0.852130434782606
0.12 0.840891304347823
0.13 0.828499999999997
0.14 0.81473913043478
0.15 0.804043478260867
0.16 0.789543478260867
0.17 0.778739130434781
0.18 0.764543478260867
0.19 0.756499999999998
0.2 0.745652173913041
0.21 0.736760869565215
0.22 0.724847826086954
0.23 0.717586956521737
0.24 0.707913043478259
0.25 0.700543478260867
};
%\addlegendentry{Best matchingdelete}
\addplot [semithick, color1, dotted]
table {%
0 0.999999999999998
0.01 0.972645914396886
0.02 0.948210116731516
0.03 0.929260700389104
0.04 0.906147859922178
0.05 0.886108949416341
0.06 0.860856031128404
0.07 0.835291828793773
0.08 0.809494163424124
0.09 0.786770428015563
0.1 0.76556420233463
0.11 0.739377431906614
0.12 0.720661478599221
0.13 0.698677042801556
0.14 0.674396887159532
0.15 0.65556420233463
0.16 0.630389105058365
0.17 0.61136186770428
0.18 0.586731517509727
0.19 0.573190661478599
0.2 0.553346303501945
0.21 0.538677042801556
0.22 0.519338521400778
0.23 0.507898832684825
0.24 0.491128404669261
0.25 0.480544747081712
};

%\addlegendentry{Worst matchingdelete}
\addplot [semithick, color2]
table {%
0 0.999999999999995
0.01 0.945239130434779
0.02 0.920239130434779
0.03 0.898326086956519
0.04 0.877347826086953
0.05 0.860543478260866
0.06 0.843652173913041
0.07 0.825586956521737
0.08 0.814130434782607
0.09 0.799999999999998
0.1 0.786543478260868
0.11 0.774065217391303
0.12 0.762260869565215
0.13 0.747478260869564
0.14 0.738043478260868
0.15 0.727130434782607
0.16 0.716891304347825
0.17 0.707630434782607
0.18 0.700413043478259
0.19 0.695782608695651
0.2 0.685673913043476
0.21 0.678608695652173
0.22 0.671108695652172
0.23 0.666543478260868
0.24 0.664260869565216
0.25 0.653021739130434
};
%\addlegendentry{Best matchingswap}
\addplot [semithick, color2, dotted]
table {%
0 0.999999999999998
0.01 0.904124513618676
0.02 0.861478599221789
0.03 0.822373540856031
0.04 0.786459143968871
0.05 0.75692607003891
0.06 0.728054474708171
0.07 0.697081712062257
0.08 0.67704280155642
0.09 0.652996108949416
0.1 0.628715953307393
0.11 0.607198443579766
0.12 0.587704280155642
0.13 0.563463035019455
0.14 0.547198443579766
0.15 0.529455252918288
0.16 0.511750972762646
0.17 0.496809338521401
0.18 0.484708171206226
0.19 0.476575875486381
0.2 0.460389105058366
0.21 0.45136186770428
0.22 0.439338521400778
0.23 0.431439688715953
0.24 0.429416342412452
0.25 0.413968871595331
};
\end{axis}

\end{tikzpicture}


==> plots/phrag+greedycost.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Phragmen},
xmin=-0.00665, xmax=0.31565,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\GreedyCost},
ymin=-0.0045, ymax=0.3145,
ytick style={color=black},
xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
xticklabels={0\%,5\%,10\%,15\%,20\%,25\%,$\ge\hspace*{-0.1cm}25\%$},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={0\%,5\%,10\%,15\%,20\%,25\%,$\ge\hspace*{-0.1cm}25\%$},
	ytick style={color=black},every tick label/.append style={font=\large}, 
label style={font=\large}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.06 0.3
0.3 0.16
0.09 0.09
0.17 0.16
0.3 0.17
0.03 0.25
0.11 0.1
0.299 0.16
0.24 0.3
0.03 0.3
0.02 0.09
0.14 0.3
0.03 0.03
0.02 0.3
0.09 0.07
0.06 0.03
0.01 0.3
0.01 0.01
0.09 0.3
0.009 0.01
0.3 0.01
0.3 0.19
0.1 0.3
0.07 0.3
0.07 0.11
0.14 0.12
0.08 0.15
0.029 0.3
0.21 0.17
0.08 0.3
0.3 0.02
0.01 0.2
0.02 0.13
0.06 0.02
0.13 0.13
0.3 0.24
0.03 0.22
0.139 0.3
0.17 0.07
0.069 0.3
0.3 0.21
0.01 0.06
0.22 0.02
0.06 0.12
0.17 0.01
0.14 0.1
0.1 0.22
0.2 0.19
0.009 0.3
0.3 0.04
0.19 0.12
0.18 0.01
0.05 0.05
0.059 0.3
0.21 0.3
0.14 0.05
0.14 0.21
0.22 0.13
0.05 0.08
0.09 0.04
0.3 0.14
0.089 0.09
0.049 0.05
0.06 0.1
0.099 0.3
0.24 0.14
0.3 0.05
0.029 0.03
0.15 0.11
0.04 0.02
0.1 0.1
0.079 0.15
0.12 0.3
0.089 0.3
0.05 0.11
0.14 0.14
0.04 0.03
0.16 0.08
0.011 0.3
0.011 0.01
0.14 0.08
0.1 0.14
0.13 0.11
0.16 0.3
0.071 0.3
0.299 0.17
0.008 0.01
0.101 0.3
0.239 0.3
0.06 0.21
0.119 0.3
0.12 0.1
0.07 0.02
0.129 0.13
0.299 0.05
0.11 0.11
0.129 0.11
0.22 0.09
0.159 0.08
0.03 0.02
0.17 0.3
0.11 0.23
0.05 0.03
0.02 0.19
0.07 0.06
0.04 0.01
0.3 0.13
0.07 0.1
0.019 0.3
0.008 0.3
0.13 0.17
0.139 0.05
0.012 0.3
0.021 0.3
0.16 0.16
0.09 0.14
0.3 0.15
0.3 0.18
0.3 0.2
0.04 0.3
0.299 0.21
0.02 0.02
0.061 0.3
0.091 0.09
0.15 0.3
0.21 0.22
0.01 0.02
0.141 0.3
0.039 0.3
0.14 0.09
0.2 0.14
0.012 0.01
0.12 0.03
0.029 0.25
0.16 0.17
0.169 0.3
0.23 0.18
0.06 0.05
0.19 0.16
0.25 0.3
0.2 0.2
0.209 0.3
0.13 0.02
0.031 0.03
0.3 0.09
0.09 0.06
0.18 0.3
0.18 0.11
0.14 0.04
0.07 0.05
0.3 0.23
0.02 0.07
0.041 0.3
0.14 0.17
0.01 0.09
0.019 0.02
0.059 0.02
0.07 0.07
0.138 0.3
0.18 0.19
0.301 0.21
0.05 0.02
0.17 0.2
0.13 0.3
0.3 0.25
0.069 0.1
0.299 0.02
0.05 0.3
0.299 0.25
0.018 0.3
0.12 0.12
0.038 0.3
0.241 0.3
0.068 0.3
0.3 0.03
0.11 0.3
};
\end{axis}

\end{tikzpicture}


==> plots/phrag+util-costs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={phrag},
xmin=-0.00465, xmax=0.27365,
xtick style={color=black},
y grid style={darkgray176},
ylabel={util-cost},
ymin=-0.0025, ymax=0.2725,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.06 0.26
0.26 0.16
0.09 0.09
0.17 0.16
0.26 0.17
0.03 0.25
0.11 0.1
0.259 0.16
0.24 0.26
0.03 0.26
0.02 0.09
0.14 0.26
0.03 0.03
0.02 0.26
0.09 0.07
0.06 0.03
0.01 0.26
0.01 0.01
0.09 0.26
0.009 0.01
0.26 0.01
0.26 0.19
0.1 0.26
0.07 0.26
0.07 0.11
0.14 0.12
0.08 0.15
0.029 0.26
0.21 0.17
0.08 0.26
0.26 0.02
0.01 0.2
0.02 0.13
0.06 0.02
0.13 0.13
0.26 0.24
0.03 0.22
0.139 0.26
0.17 0.07
0.069 0.26
0.26 0.21
0.01 0.06
0.22 0.02
0.06 0.12
0.17 0.01
0.14 0.1
0.1 0.22
0.2 0.19
0.009 0.26
0.26 0.04
0.19 0.12
0.18 0.01
0.05 0.05
0.059 0.26
0.21 0.26
0.14 0.05
0.14 0.21
0.22 0.13
0.05 0.08
0.09 0.04
0.26 0.14
0.089 0.09
0.049 0.05
0.06 0.1
0.099 0.26
0.24 0.14
0.26 0.05
0.029 0.03
0.15 0.11
0.04 0.02
0.1 0.1
0.079 0.15
0.12 0.26
0.089 0.26
0.05 0.11
0.14 0.14
0.04 0.03
0.16 0.08
0.011 0.26
0.011 0.01
0.14 0.08
0.1 0.14
0.13 0.11
0.16 0.26
0.071 0.26
0.259 0.17
0.008 0.01
0.101 0.26
0.239 0.26
0.06 0.21
0.119 0.26
0.12 0.1
0.07 0.02
0.129 0.13
0.259 0.05
0.11 0.11
0.129 0.11
0.22 0.09
0.159 0.08
0.03 0.02
0.17 0.26
0.11 0.23
0.05 0.03
0.02 0.19
0.07 0.06
0.04 0.01
0.26 0.13
0.07 0.1
0.019 0.26
0.008 0.26
0.13 0.17
0.139 0.05
0.012 0.26
0.021 0.26
0.16 0.16
0.09 0.14
0.26 0.15
0.26 0.18
0.26 0.2
0.04 0.26
0.259 0.21
0.02 0.02
0.061 0.26
0.091 0.09
0.15 0.26
0.21 0.22
0.01 0.02
0.141 0.26
0.039 0.26
0.14 0.09
0.2 0.14
0.012 0.01
0.12 0.03
0.029 0.25
0.16 0.17
0.169 0.26
0.23 0.18
0.06 0.05
0.19 0.16
0.25 0.26
0.2 0.2
0.209 0.26
0.13 0.02
0.031 0.03
0.26 0.09
0.09 0.06
0.18 0.26
0.18 0.11
0.14 0.04
0.07 0.05
0.26 0.23
0.02 0.07
0.041 0.26
0.14 0.17
0.01 0.09
0.019 0.02
0.059 0.02
0.07 0.07
0.138 0.26
0.18 0.19
0.261 0.21
0.05 0.02
0.17 0.2
0.13 0.26
0.26 0.25
0.069 0.1
0.259 0.02
0.05 0.26
0.259 0.25
0.018 0.26
0.12 0.12
0.038 0.26
0.241 0.26
0.068 0.26
0.26 0.03
0.11 0.26
};
\end{axis}

\end{tikzpicture}


==> plots/ratio.tex <==
\begin{tikzpicture}[every plot/.append style={line width=2.5pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.45)},
  line width=1.5pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }, font=\Large
},
legend image post style={line width =4.5pt},
legend entries={\Greedy,
	highest,
	\GreedyCost,
	lowest, 
	\Phragmen, {\phantom{a}},
	\MES},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={resampling probability},
xmin=0, xmax=0.25,
xtick style={color=black},
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={0\%,5\%,10\%,15\%,20\%,25\%},
ytick={0.8,0.85,0.9,0.95,1},
yticklabels={80\%,85\%,90\%,95\%,100\%},
y grid style={white!69.0196078431373!black},
ylabel={funding probability},
ymin=0.77, ymax=1,
ytick style={color=black},
ytick style={color=black},every tick label/.append style={font=\Large}, 
label style={font=\Large}
]
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{gray,dotted}
\addlegendimage{color0}
\addlegendimage{gray}
\addlegendimage{color1}
\addlegendimage{white,dashed}
\addlegendimage{color2}
\addplot [semithick, red!54.5098039215686!black]
table {%
0 0.999999999999995
0.01 0.993826086956517
0.02 0.99052173913043
0.03 0.986673913043474
0.04 0.984434782608692
0.05 0.982760869565213
0.06 0.980999999999996
0.07 0.978739130434779
0.08 0.977478260869561
0.09 0.975347826086952
0.1 0.972869565217387
0.11 0.97260869565217
0.12 0.9705652173913
0.13 0.97019565217391
0.14 0.967369565217387
0.15 0.965260869565214
0.16 0.964978260869562
0.17 0.961586956521736
0.18 0.959543478260866
0.19 0.958956521739127
0.2 0.958478260869562
0.21 0.955521739130431
0.22 0.956347826086953
0.23 0.95315217391304
0.24 0.952782608695649
0.25 0.949326086956518
};
%\addlegendentry{Best matchingreorder (uniform)}
\addplot [semithick, red!54.5098039215686!black, dotted]
table {%
0 0.999999999999995
0.01 0.999108695652169
0.02 0.998630434782604
0.03 0.997282608695647
0.04 0.997173913043474
0.05 0.996108695652169
0.06 0.994913043478256
0.07 0.995304347826082
0.08 0.994608695652169
0.09 0.993782608695648
0.1 0.993173913043473
0.11 0.993152173913039
0.12 0.992999999999995
0.13 0.991673913043474
0.14 0.991586956521735
0.15 0.990760869565213
0.16 0.990739130434778
0.17 0.990282608695648
0.18 0.989652173913039
0.19 0.989717391304343
0.2 0.988369565217387
0.21 0.988043478260865
0.22 0.987999999999996
0.23 0.986913043478257
0.24 0.985934782608691
0.25 0.9865652173913
};
%\addlegendentry{Gale Shapely matchingreorder (uniform)}

%\addlegendentry{Worst matchingreorder (uniform)}
\addplot [semithick, color0]
table {%
0 0.999999999999995
0.01 0.976630434782604
0.02 0.9610652173913
0.03 0.947695652173909
0.04 0.93702173913043
0.05 0.931413043478257
0.06 0.924826086956518
0.07 0.917891304347822
0.08 0.913282608695649
0.09 0.905065217391301
0.1 0.89965217391304
0.11 0.893978260869562
0.12 0.888065217391301
0.13 0.883565217391301
0.14 0.879347826086953
0.15 0.874565217391301
0.16 0.870891304347823
0.17 0.866630434782605
0.18 0.862695652173909
0.19 0.86019565217391
0.2 0.85665217391304
0.21 0.854782608695649
0.22 0.854478260869562
0.23 0.853717391304345
0.24 0.853217391304344
0.25 0.85115217391304
};
%\addlegendentry{Best matchingreorder (reverse)}
\addplot [semithick, color0, dotted]
table {%
0 0.999999999999995
0.01 0.999760869565212
0.02 0.998782608695647
0.03 0.99802173913043
0.04 0.99697826086956
0.05 0.996369565217387
0.06 0.9955652173913
0.07 0.994586956521734
0.08 0.993695652173908
0.09 0.992847826086952
0.1 0.992260869565213
0.11 0.9920652173913
0.12 0.991434782608691
0.13 0.99047826086956
0.14 0.989717391304343
0.15 0.988652173913039
0.16 0.987434782608691
0.17 0.986652173913039
0.18 0.985934782608691
0.19 0.985217391304343
0.2 0.984804347826082
0.21 0.984239130434778
0.22 0.983586956521734
0.23 0.983826086956517
0.24 0.9835652173913
0.25 0.982782608695647
};

%\addlegendentry{Worst matchingreorder (reverse)}
\addplot [semithick, color1]
table {%
0 0.999999999999995
0.01 0.981934782608691
0.02 0.968304347826082
0.03 0.957999999999996
0.04 0.947021739130431
0.05 0.937304347826083
0.06 0.928173913043475
0.07 0.916891304347822
0.08 0.907717391304344
0.09 0.899347826086953
0.1 0.891086956521736
0.11 0.885130434782605
0.12 0.878739130434779
0.13 0.869826086956518
0.14 0.862434782608693
0.15 0.856130434782606
0.16 0.847499999999997
0.17 0.841282608695649
0.18 0.836347826086954
0.19 0.833543478260867
0.2 0.831021739130432
0.21 0.827847826086953
0.22 0.825217391304345
0.23 0.822847826086954
0.24 0.818391304347823
0.25 0.814717391304345
};
%\addlegendentry{Best matchingdelete}
\addplot [semithick, color1, dotted]
table {%
0 0.999999999999995
0.01 0.999673913043473
0.02 0.998739130434778
0.03 0.997999999999995
0.04 0.997239130434778
0.05 0.996413043478256
0.06 0.995391304347821
0.07 0.994804347826082
0.08 0.993652173913039
0.09 0.992695652173908
0.1 0.99252173913043
0.11 0.992173913043473
0.12 0.991434782608691
0.13 0.990434782608691
0.14 0.989869565217387
0.15 0.988586956521734
0.16 0.987152173913039
0.17 0.986826086956517
0.18 0.986043478260865
0.19 0.985369565217387
0.2 0.984413043478256
0.21 0.984152173913039
0.22 0.983804347826082
0.23 0.983760869565213
0.24 0.983347826086952
0.25 0.982717391304343
};

%\addlegendentry{Worst matchingdelete}
\addplot [semithick, color2]
table {%
0 0.999999999999995
0.01 0.971956521739126
0.02 0.959586956521735
0.03 0.951630434782604
0.04 0.94260869565217
0.05 0.935913043478257
0.06 0.92810869565217
0.07 0.919978260869562
0.08 0.913434782608693
0.09 0.905347826086953
0.1 0.89815217391304
0.11 0.892717391304344
0.12 0.885195652173909
0.13 0.879347826086953
0.14 0.87415217391304
0.15 0.867260869565214
0.16 0.862152173913041
0.17 0.855021739130431
0.18 0.852086956521736
0.19 0.847260869565214
0.2 0.841086956521736
0.21 0.835847826086953
0.22 0.829804347826084
0.23 0.824717391304345
0.24 0.820086956521736
0.25 0.816347826086954
};
%\addlegendentry{Best matchingswap}
\addplot [semithick, color2, dotted]
table {%
0 0.999999999999995
0.01 0.999804347826082
0.02 0.999239130434778
0.03 0.998760869565212
0.04 0.998347826086952
0.05 0.997565217391299
0.06 0.997260869565213
0.07 0.996804347826082
0.08 0.996217391304343
0.09 0.995847826086952
0.1 0.99552173913043
0.11 0.994869565217386
0.12 0.9945652173913
0.13 0.993847826086952
0.14 0.993413043478256
0.15 0.993326086956517
0.16 0.99297826086956
0.17 0.992391304347821
0.18 0.9920652173913
0.19 0.991717391304343
0.2 0.991260869565213
0.21 0.99152173913043
0.22 0.990217391304343
0.23 0.989652173913039
0.24 0.988739130434778
0.25 0.987956521739126
};
\end{axis}

\end{tikzpicture}


==> plots/util+phrag.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Greedy},
xmin=-0.0069, xmax=0.3209,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\Phragmen},
ymin=-0.0045, ymax=0.3145,
ytick style={color=black},
xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
xticklabels={0\%,5\%,10\%,15\%,20\%,25\%,$\ge\hspace*{-0.1cm}25\%$},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={0\%,5\%,10\%,15\%,20\%,25\%,$\ge\hspace*{-0.1cm}25\%$},
	ytick style={color=black},every tick label/.append style={font=\large}, 
label style={font=\large}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.3 0.06
0.22 0.3
0.01 0.09
0.3 0.17
0.09 0.3
0.11 0.03
0.3 0.11
0.08 0.3
0.3 0.24
0.3 0.03
0.3 0.02
0.16 0.14
0.299 0.03
0.299 0.02
0.3 0.09
0.08 0.06
0.3 0.01
0.299 0.01
0.07 0.09
0.03 0.3
0.301 0.01
0.11 0.3
0.3 0.1
0.07 0.07
0.1 0.07
0.3 0.14
0.3 0.08
0.301 0.03
0.3 0.21
0.299 0.08
0.23 0.3
0.298 0.01
0.09 0.02
0.299 0.06
0.3 0.13
0.298 0.03
0.23 0.14
0.299 0.17
0.06 0.3
0.3 0.07
0.302 0.01
0.3 0.22
0.03 0.06
0.04 0.17
0.18 0.14
0.21 0.1
0.02 0.2
0.297 0.01
0.219 0.3
0.3 0.19
0.3 0.18
0.11 0.05
0.301 0.06
0.229 0.3
0.13 0.21
0.299 0.14
0.24 0.14
0.2 0.22
0.19 0.05
0.299 0.09
0.24 0.3
0.14 0.09
0.3 0.05
0.298 0.06
0.299 0.1
0.299 0.24
0.302 0.03
0.06 0.15
0.3 0.04
0.06 0.1
0.14 0.08
0.3 0.12
0.139 0.09
0.299 0.05
0.12 0.3
0.301 0.14
0.299 0.04
0.3 0.16
0.06 0.01
0.01 0.3
0.14 0.3
0.303 0.01
0.22 0.14
0.301 0.1
0.24 0.13
0.299 0.16
0.009 0.3
0.03 0.07
0.16 0.3
0.296 0.01
0.298 0.1
0.011 0.3
0.301 0.24
0.302 0.06
0.02 0.12
0.299 0.12
0.299 0.07
0.299 0.13
0.299 0.11
0.301 0.13
0.01 0.22
0.301 0.16
0.139 0.3
0.297 0.03
0.301 0.17
0.301 0.11
0.301 0.05
0.301 0.02
0.301 0.07
0.19 0.3
0.03 0.04
0.298 0.07
0.189 0.3
0.298 0.02
0.304 0.01
0.298 0.13
0.298 0.14
0.295 0.01
0.302 0.02
0.008 0.3
0.298 0.16
0.301 0.09
0.301 0.04
0.297 0.02
0.141 0.3
0.297 0.06
0.18 0.3
0.089 0.3
0.298 0.09
0.3 0.15
0.16 0.21
0.305 0.01
0.15 0.14
0.13 0.3
0.02 0.04
0.08 0.14
0.3 0.2
0.294 0.01
0.301 0.12
0.303 0.03
0.21 0.16
0.298 0.17
0.08 0.23
0.109 0.3
0.02 0.06
0.299 0.19
0.3 0.25
0.299 0.2
0.299 0.21
0.302 0.13
0.296 0.03
0.302 0.09
0.299 0.18
0.04 0.18
0.179 0.3
0.302 0.14
0.302 0.07
0.303 0.02
0.298 0.04
0.297 0.14
0.306 0.01
0.296 0.02
0.07 0.06
0.191 0.3
0.297 0.07
0.19 0.14
0.15 0.18
0.119 0.3
0.298 0.05
0.13 0.17
0.297 0.13
0.188 0.3
0.303 0.07
0.24 0.05
0.304 0.02
0.298 0.12
0.06 0.04
0.298 0.24
0.296 0.07
0.181 0.3
0.012 0.3
0.298 0.11
0.059 0.3
};
\end{axis}

\end{tikzpicture}


==> plots/util+util-costs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={util},
xmin=-0.00485, xmax=0.27785,
xtick style={color=black},
y grid style={darkgray176},
ylabel={util-cost},
ymin=-0.0025, ymax=0.2725,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.26 0.16
0.22 0.26
0.01 0.09
0.259 0.16
0.09 0.26
0.26 0.17
0.11 0.25
0.26 0.1
0.08 0.16
0.26 0.09
0.16 0.26
0.26 0.03
0.26 0.07
0.08 0.03
0.26 0.01
0.07 0.26
0.03 0.26
0.259 0.01
0.11 0.01
0.26 0.19
0.069 0.26
0.1 0.11
0.26 0.12
0.26 0.15
0.259 0.17
0.23 0.02
0.26 0.2
0.09 0.13
0.26 0.02
0.26 0.13
0.26 0.24
0.26 0.22
0.23 0.26
0.259 0.07
0.06 0.26
0.26 0.21
0.26 0.06
0.259 0.02
0.03 0.12
0.04 0.01
0.18 0.1
0.21 0.22
0.02 0.19
0.26 0.04
0.219 0.26
0.259 0.12
0.261 0.01
0.11 0.05
0.229 0.26
0.13 0.26
0.26 0.05
0.24 0.21
0.2 0.13
0.19 0.08
0.259 0.04
0.24 0.14
0.14 0.09
0.259 0.05
0.259 0.1
0.26 0.14
0.261 0.05
0.259 0.03
0.06 0.11
0.261 0.02
0.06 0.1
0.14 0.15
0.14 0.26
0.26 0.11
0.12 0.26
0.259 0.14
0.261 0.03
0.26 0.08
0.059 0.26
0.01 0.26
0.139 0.26
0.258 0.01
0.22 0.08
0.261 0.14
0.24 0.11
0.009 0.26
0.029 0.26
0.261 0.17
0.159 0.26
0.262 0.01
0.011 0.26
0.259 0.21
0.02 0.26
0.261 0.1
0.258 0.02
0.259 0.13
0.258 0.05
0.259 0.11
0.261 0.11
0.009 0.09
0.259 0.08
0.141 0.26
0.262 0.02
0.26 0.23
0.258 0.03
0.259 0.19
0.259 0.06
0.19 0.26
0.03 0.01
0.261 0.13
0.258 0.1
0.189 0.26
0.258 0.17
0.262 0.05
0.008 0.26
0.261 0.16
0.258 0.14
0.259 0.15
0.26 0.18
0.259 0.2
0.261 0.21
0.257 0.02
0.138 0.26
0.18 0.26
0.089 0.26
0.259 0.09
0.16 0.22
0.263 0.02
0.15 0.26
0.129 0.26
0.019 0.26
0.08 0.09
0.262 0.14
0.257 0.01
0.262 0.03
0.26 0.25
0.21 0.17
0.08 0.18
0.11 0.26
0.02 0.05
0.258 0.16
0.261 0.2
0.256 0.02
0.257 0.03
0.261 0.09
0.261 0.06
0.04 0.11
0.179 0.26
0.261 0.04
0.257 0.05
0.259 0.23
0.261 0.07
0.262 0.17
0.258 0.09
0.264 0.02
0.07 0.02
0.191 0.26
0.258 0.07
0.188 0.26
0.15 0.19
0.258 0.21
0.119 0.26
0.255 0.02
0.13 0.2
0.19 0.25
0.262 0.1
0.265 0.02
0.24 0.26
0.259 0.25
0.261 0.12
0.061 0.26
0.263 0.03
0.181 0.26
0.012 0.26
0.058 0.26
};
\end{axis}

\end{tikzpicture}

